Can a System-One LLM Perform Knowledge Tracing When Few or No Learners Are Logged?

Knowledge tracing (KT) models need many logged learners, so a new course or platform starts without a usable model. In LLM-based KT the LLM generates the answer, which we call System-Two; it is either fine-tuned on the target data or reasons and votes over ten samples, which is slow and gives coarse probabilities. We ask whether an off-the-shelf System-One LLM, which returns a probability for a typed question directly in a single pass, can perform KT when few or no learners are logged. On seven datasets, Jev without any data from the target platform reaches a mean AUC of .706, above the best of 28 deep KT models trained on 8 learners (.689) and above System-Two Thinking-KT on all seven datasets (.650) at about 1/100 of its API cost. Adding examples and a similar-learner statistic from the logged learners (JevKT) raises this to .722; JevKT stays significantly ahead of deep KT up to 16 learners and ahead on average up to 64, and supervised KT catches up between 64 and 128 learners. Among the readers we tested, the gain is specific to Jev, since three other LLMs queried with the byte-identical typed request through the official System-One adapter fall below it on all seven datasets, and reader swaps and contamination checks find no evidence that the input format or memorised data explain the gain. For new learners the advantage holds from their first interactions, whereas on unseen items with all learners logged, deep KT remains ahead.

==> (inline-0) <==
\begin{tabular}{l cccccccc}
\toprule
\textbf{Method} & \textbf{A09} & \textbf{NIPS34} & \textbf{XES3G5M} & \textbf{DBE} & \textbf{Alg05} & \textbf{Junyi} & \textbf{A17} & \textbf{Mean} \\
\midrule
\multicolumn{9}{l}{\textit{System-One LLM}} \\
\rowcolor{focusbg} \textbf{JevKT} & .780{\tiny$\pm$.012} & .774{\tiny$\pm$.011} & .758{\tiny$\pm$.013} & .829{\tiny$\pm$.014} & .780{\tiny$\pm$.016} & .771{\tiny$\pm$.013} & .701{\tiny$\pm$.013} & .770{\tiny$\pm$.005} \\
\JevZ{} & .738{\tiny$\pm$.014}$^\circ$ & .691{\tiny$\pm$.014}$^\circ$ & .725{\tiny$\pm$.013}$^\circ$ & .742{\tiny$\pm$.018}$^\circ$ & .698{\tiny$\pm$.018}$^\circ$ & .700{\tiny$\pm$.015}$^\circ$ & .648{\tiny$\pm$.013}$^\circ$ & .706{\tiny$\pm$.006}$^\circ$ \\
Laya (open-source Jev) & .581{\tiny$\pm$.015} & .579{\tiny$\pm$.014} & .509{\tiny$\pm$.015} & .596{\tiny$\pm$.018} & .538{\tiny$\pm$.018} & .512{\tiny$\pm$.015} & .505{\tiny$\pm$.014} & .546{\tiny$\pm$.006} \\
\midrule
\multicolumn{9}{l}{\textit{System-Two LLM-KT, prompted}} \\
Thinking-KT & .700{\tiny$\pm$.014}$^\circ$ & .641{\tiny$\pm$.014}$^\circ$ & .663{\tiny$\pm$.014}$^\circ$ & .666{\tiny$\pm$.019}$^\circ$ & .663{\tiny$\pm$.018}$^\circ$ & .642{\tiny$\pm$.016}$^\circ$ & .576{\tiny$\pm$.013}$^\circ$ & .650{\tiny$\pm$.006}$^\circ$ \\
LOKT & .705{\tiny$\pm$.015} & .666{\tiny$\pm$.014} & .699{\tiny$\pm$.014}$^\circ$ & .700{\tiny$\pm$.021} & .656{\tiny$\pm$.019}$^\circ$ & .671{\tiny$\pm$.016}$^\circ$ & .608{\tiny$\pm$.013}$^\circ$ & .672{\tiny$\pm$.006} \\
\midrule
\multicolumn{9}{l}{\textit{System-Two LLM-KT, trained}} \\
LLM-KT (reported) & \textit{.887}$^\S$ & -- & -- & -- & -- & -- & -- & -- \\
\midrule
\multicolumn{9}{l}{\textit{Classical KT}} \\
BKT & .750{\tiny$\pm$.000} & .651{\tiny$\pm$.000} & .673{\tiny$\pm$.000} & .752{\tiny$\pm$.000} & .732{\tiny$\pm$.000} & .733{\tiny$\pm$.000} & .643{\tiny$\pm$.000} & .705{\tiny$\pm$.000} \\
PFA & .721{\tiny$\pm$.000} & .647{\tiny$\pm$.000} & .666{\tiny$\pm$.000} & .818{\tiny$\pm$.000} & .660{\tiny$\pm$.000} & .732{\tiny$\pm$.000} & .635{\tiny$\pm$.000} & .697{\tiny$\pm$.000} \\
\midrule
\multicolumn{9}{l}{\textit{Deep KT (pyKT)}} \\
AKT & .778{\tiny$\pm$.011} & .781{\tiny$\pm$.000} & .784{\tiny$\pm$.002} & .848{\tiny$\pm$.001} & .801{\tiny$\pm$.003} & .769{\tiny$\pm$.003} & .726{\tiny$\pm$.006} & .784{\tiny$\pm$.002} \\
AT-DKT & .773{\tiny$\pm$.002} & .723{\tiny$\pm$.002} & .759{\tiny$\pm$.003} & .847{\tiny$\pm$.004} & .797{\tiny$\pm$.002} & .727{\tiny$\pm$.003} & .706{\tiny$\pm$.004} & .762{\tiny$\pm$.001} \\
ATKT & .765{\tiny$\pm$.003} & .719{\tiny$\pm$.003} & .738{\tiny$\pm$.006} & .824{\tiny$\pm$.006} & .780{\tiny$\pm$.005} & .726{\tiny$\pm$.001} & .690{\tiny$\pm$.004} & .749{\tiny$\pm$.002} \\
ATKT-fix & .760{\tiny$\pm$.003} & .709{\tiny$\pm$.002} & .755{\tiny$\pm$.007} & .828{\tiny$\pm$.004} & .774{\tiny$\pm$.006} & .702{\tiny$\pm$.002} & .610{\tiny$\pm$.004} & .734{\tiny$\pm$.002} \\
csKT & .789{\tiny$\pm$.004} & \underline{.787}{\tiny$\pm$.002} & \underline{.789}{\tiny$\pm$.001} & \underline{.856}{\tiny$\pm$.002} & .793{\tiny$\pm$.002} & .779{\tiny$\pm$.003} & .718{\tiny$\pm$.006} & .787{\tiny$\pm$.001} \\
Deep-IRT & .760{\tiny$\pm$.005} & .722{\tiny$\pm$.003} & .746{\tiny$\pm$.003} & .819{\tiny$\pm$.009} & .789{\tiny$\pm$.008} & .734{\tiny$\pm$.005} & .656{\tiny$\pm$.020} & .747{\tiny$\pm$.003} \\
DIMKT & .766{\tiny$\pm$.004} & .786{\tiny$\pm$.002} & .781{\tiny$\pm$.005} & .853{\tiny$\pm$.002} & .802{\tiny$\pm$.001} & .766{\tiny$\pm$.006} & \underline{.741}{\tiny$\pm$.002} & .785{\tiny$\pm$.001} \\
DKT & .771{\tiny$\pm$.003} & .721{\tiny$\pm$.003} & .760{\tiny$\pm$.004} & .847{\tiny$\pm$.002} & .797{\tiny$\pm$.002} & .717{\tiny$\pm$.002} & .701{\tiny$\pm$.007} & .759{\tiny$\pm$.002} \\
DKT+ & .769{\tiny$\pm$.004} & .720{\tiny$\pm$.002} & .768{\tiny$\pm$.003} & .846{\tiny$\pm$.002} & .797{\tiny$\pm$.003} & .724{\tiny$\pm$.003} & .697{\tiny$\pm$.005} & .760{\tiny$\pm$.002} \\
DKVMN & .765{\tiny$\pm$.004} & .723{\tiny$\pm$.002} & .752{\tiny$\pm$.009} & .838{\tiny$\pm$.004} & .791{\tiny$\pm$.004} & .734{\tiny$\pm$.002} & .651{\tiny$\pm$.005} & .751{\tiny$\pm$.001} \\
DTransformer & .772{\tiny$\pm$.008} & .779{\tiny$\pm$.002} & .782{\tiny$\pm$.003} & .851{\tiny$\pm$.003} & .784{\tiny$\pm$.010} & .765{\tiny$\pm$.005} & .719{\tiny$\pm$.005} & .779{\tiny$\pm$.001} \\
extraKT & .777{\tiny$\pm$.007} & .785{\tiny$\pm$.001} & .778{\tiny$\pm$.002} & .846{\tiny$\pm$.007} & .790{\tiny$\pm$.004} & \underline{.782}{\tiny$\pm$.005} & .715{\tiny$\pm$.006} & .782{\tiny$\pm$.002} \\
FoLiBiKT & .777{\tiny$\pm$.006} & .782{\tiny$\pm$.002} & .788{\tiny$\pm$.003} & .854{\tiny$\pm$.001} & .792{\tiny$\pm$.007} & .781{\tiny$\pm$.003} & .728{\tiny$\pm$.003} & .786{\tiny$\pm$.002} \\
IEKT & .779{\tiny$\pm$.005} & \textbf{.789}{\tiny$\pm$.001} & \underline{.789}{\tiny$\pm$.003} & \textbf{.862}{\tiny$\pm$.003} & .803{\tiny$\pm$.004} & .778{\tiny$\pm$.004} & \textbf{.743}{\tiny$\pm$.004} & \textbf{.792}{\tiny$\pm$.001} \\
KQN & .752{\tiny$\pm$.004} & .710{\tiny$\pm$.002} & .759{\tiny$\pm$.002} & .840{\tiny$\pm$.005} & .789{\tiny$\pm$.001} & .735{\tiny$\pm$.002} & .633{\tiny$\pm$.002} & .745{\tiny$\pm$.001} \\
lefoKT-AKT & \underline{.792}{\tiny$\pm$.002} & .784{\tiny$\pm$.002} & .784{\tiny$\pm$.002} & .844{\tiny$\pm$.004} & .785{\tiny$\pm$.007} & .772{\tiny$\pm$.003} & .704{\tiny$\pm$.005} & .781{\tiny$\pm$.001} \\
MoC-KT & .765{\tiny$\pm$.007} & .765{\tiny$\pm$.005} & .727{\tiny$\pm$.006} & .802{\tiny$\pm$.008} & .744{\tiny$\pm$.011} & .729{\tiny$\pm$.006} & .668{\tiny$\pm$.005} & .743{\tiny$\pm$.003} \\
qDKT & .681{\tiny$\pm$.007} & .781{\tiny$\pm$.002} & .767{\tiny$\pm$.003} & .854{\tiny$\pm$.003} & -- & .732{\tiny$\pm$.006} & .716{\tiny$\pm$.003} & -- \\
QIKT & .772{\tiny$\pm$.006} & \textbf{.789}{\tiny$\pm$.003} & .781{\tiny$\pm$.004} & .855{\tiny$\pm$.003} & -- & .768{\tiny$\pm$.004} & .732{\tiny$\pm$.006} & -- \\
reKT & .785{\tiny$\pm$.003} & .785{\tiny$\pm$.002} & \textbf{.791}{\tiny$\pm$.001} & .847{\tiny$\pm$.005} & .794{\tiny$\pm$.005} & \textbf{.794}{\tiny$\pm$.002} & .739{\tiny$\pm$.004} & \underline{.791}{\tiny$\pm$.002} \\
robustKT & .781{\tiny$\pm$.004} & .782{\tiny$\pm$.001} & .786{\tiny$\pm$.005} & .851{\tiny$\pm$.002} & \underline{.811}{\tiny$\pm$.004} & .773{\tiny$\pm$.004} & .725{\tiny$\pm$.007} & .787{\tiny$\pm$.002} \\
SAINT & .701{\tiny$\pm$.013} & .774{\tiny$\pm$.002} & .753{\tiny$\pm$.009} & .816{\tiny$\pm$.004} & .693{\tiny$\pm$.039} & .682{\tiny$\pm$.011} & .675{\tiny$\pm$.006} & .728{\tiny$\pm$.003} \\
SAINT+ & .678{\tiny$\pm$.013} & .780{\tiny$\pm$.003} & .771{\tiny$\pm$.009} & .843{\tiny$\pm$.006} & .752{\tiny$\pm$.005} & .688{\tiny$\pm$.056} & .707{\tiny$\pm$.004} & .746{\tiny$\pm$.010} \\
SAKT & .726{\tiny$\pm$.004} & .714{\tiny$\pm$.001} & .746{\tiny$\pm$.006} & .813{\tiny$\pm$.005} & .770{\tiny$\pm$.005} & .696{\tiny$\pm$.009} & .660{\tiny$\pm$.002} & .732{\tiny$\pm$.003} \\
simpleKT & .775{\tiny$\pm$.004} & \textbf{.789}{\tiny$\pm$.002} & .784{\tiny$\pm$.005} & .839{\tiny$\pm$.006} & .797{\tiny$\pm$.005} & .780{\tiny$\pm$.004} & .720{\tiny$\pm$.003} & .783{\tiny$\pm$.002} \\
sparseKT & .777{\tiny$\pm$.003} & .783{\tiny$\pm$.002} & .778{\tiny$\pm$.003} & .845{\tiny$\pm$.003} & .783{\tiny$\pm$.004} & .781{\tiny$\pm$.004} & .717{\tiny$\pm$.004} & .781{\tiny$\pm$.001} \\
stableKT & .769{\tiny$\pm$.009} & .786{\tiny$\pm$.001} & .788{\tiny$\pm$.002} & .842{\tiny$\pm$.006} & \textbf{.814}{\tiny$\pm$.003} & .775{\tiny$\pm$.003} & .725{\tiny$\pm$.006} & .785{\tiny$\pm$.002} \\
UKT & \textbf{.794}{\tiny$\pm$.003} & .781{\tiny$\pm$.005} & .786{\tiny$\pm$.002} & .838{\tiny$\pm$.002} & \underline{.811}{\tiny$\pm$.003} & \underline{.782}{\tiny$\pm$.003} & .718{\tiny$\pm$.004} & .787{\tiny$\pm$.002} \\
\bottomrule
\end{tabular}
\begin{tabular}{l cccccccc}
\toprule
\textbf{Method} & \textbf{A09} & \textbf{NIPS34} & \textbf{XES3G5M} & \textbf{DBE} & \textbf{Alg05} & \textbf{Junyi} & \textbf{A17} & \textbf{Mean} \\
\midrule
\multicolumn{9}{l}{\textit{System-One LLM}} \\
\rowcolor{focusbg} \JevZ{} & \textbf{.707}/\textbf{.779} & \textbf{.636}/\textbf{.688} & \textbf{.751}/\textbf{.840} & \textbf{.836}/\textbf{.908} & \textbf{.734}/\textbf{.827} & \textbf{.751}/\textbf{.840} & \textbf{.646}/\textbf{.423} & \textbf{.723}/\textbf{.758} \\
Laya (open-source Jev) & .394/.203 & .442/.057 & .429/.470 & .723/.828 & .373/.355 & .341/.269 & .473/\underline{.385} & .454/.367 \\
\midrule
\multicolumn{9}{l}{\textit{System-Two LLM-KT, prompted}} \\
Thinking-KT & .655/.704 & \underline{.611}/.615 & .662/.753 & .756/.849 & .678/.769 & .658/.755 & .617/.265 & .663/.673 \\
LOKT & .637/.677 & .604/.575 & \underline{.713}/\underline{.803} & \underline{.777}/\underline{.863} & .703/.804 & \underline{.742}/\underline{.833} & \underline{.636}/.349 & \underline{.687}/\underline{.700} \\
\midrule
\multicolumn{9}{l}{\textit{System-Two LLM-KT, trained}} \\
CLST$^\ddagger$ & \underline{.686}/\underline{.752} & .581/\underline{.626} & -- & -- & \underline{.726}/\underline{.822} & -- & -- & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{l cccccccc}
\toprule
\textbf{Method} & \textbf{A09} & \textbf{NIPS34} & \textbf{XES3G5M} & \textbf{DBE} & \textbf{Alg05} & \textbf{Junyi} & \textbf{A17} & \textbf{Mean} \\
\midrule
\multicolumn{9}{l}{\textit{System-One LLM}} \\
\rowcolor{focusbg} \textbf{JevKT} & \textbf{.711}/\textbf{.790} & \textbf{.650}/\textbf{.694} & \underline{.750}/.850 & \textbf{.855}/\textbf{.920} & \textbf{.765}/\textbf{.856} & \textbf{.760}/.848 & .635/.317 & \textbf{.732}/.753 \\
\JevZ{} & \underline{.707}/\underline{.779}$^\circ$ & \underline{.636}/.688$^\circ$ & \textbf{.751}/.840$^\circ$ & .836/.908$^\circ$ & .734/.827$^\circ$ & \underline{.751}/.840$^\circ$ & \textbf{.646}/.423$^\circ$ & \underline{.723}/\textbf{.758}$^\circ$ \\
Laya (open-source Jev) & .371/.058 & .448/.091 & .326/.226 & .699/.808 & .334/.228 & .282/.080 & .609/.080 & .438/.224 \\
\midrule
\multicolumn{9}{l}{\textit{System-Two LLM-KT, prompted}} \\
Thinking-KT & .655/.704$^\circ$ & .611/.615$^\circ$ & .662/.753$^\circ$ & .756/.849$^\circ$ & .678/.769$^\circ$ & .658/.755$^\circ$ & .617/.265$^\circ$ & .663/.673$^\circ$ \\
LOKT & .632/.673 & .608/.590 & .713/.803$^\circ$ & .769/.857 & .703/.804$^\circ$ & .742/.833$^\circ$ & \underline{.636}/.349$^\circ$ & .686/.701 \\
\midrule
\multicolumn{9}{l}{\textit{System-Two LLM-KT, trained}} \\
CLST$^\ddagger$ & .560/.550 & .572/.673 & -- & -- & .746/\underline{.853} & -- & -- & -- \\
\midrule
\multicolumn{9}{l}{\textit{Classical KT}} \\
BKT & .626/.720 & .587/.650 & .685/.798 & .852/.917 & .749/.842 & .694/.795 & .597/.340 & .684/.723 \\
PFA & .572/.668 & .580/.665 & .718/.832 & .847/.916 & .745/.852 & .724/.838 & .567/.326 & .679/.728 \\
\midrule
\multicolumn{9}{l}{\textit{Deep KT (pyKT)}} \\
Tuned deep KT$^\P$ & .563/.642 & .601/.653 & .731/.838 & .830/.902 & .750/.847 & .704/.814 & .572/.438 & .679/.733 \\
AKT & .660/.774 & .611/.659 & .740/.846 & .846/.917 & .737/.842 & .735/.842 & .611/.205 & .706/.727 \\
AT-DKT & .600/.702 & .590/.654 & .653/.770 & .847/.914 & .746/.843 & .594/.707 & .579/.397 & .658/.712 \\
ATKT & .595/.689 & .592/.647 & .679/.794 & .841/.910 & .753/.848 & .591/.703 & .553/.421 & .658/.716 \\
ATKT-fix & .552/.627 & .532/.575 & .597/.711 & .765/.858 & .694/.799 & .528/.630 & .516/.442 & .598/.663 \\
csKT & .679/.778 & .608/.687 & .744/.846 & .832/.905 & .744/.844 & .742/\textbf{.852} & .591/.375 & .706/\underline{.755} \\
Deep-IRT & .579/.689 & .548/.621 & .677/.796 & .836/.907 & .741/.837 & .637/.753 & .573/.344 & .656/.707 \\
DIMKT & .638/.716 & .598/.656 & .725/.821 & .818/.895 & .728/.827 & .728/.830 & .567/.465 & .686/.744 \\
DKT & .587/.685 & .572/.630 & .650/.769 & .826/.899 & .747/.842 & .583/.696 & .551/.403 & .645/.703 \\
DKT+ & .588/.686 & .573/.631 & .649/.767 & .829/.901 & .747/.842 & .584/.696 & .550/.407 & .646/.704 \\
DKVMN & .604/.711 & .562/.638 & .682/.798 & .838/.909 & .745/.843 & .629/.746 & .574/.326 & .662/.710 \\
DTransformer & .622/.739 & .539/.483 & .715/.825 & .845/.916 & .742/.842 & .740/.849 & .562/.278 & .681/.704 \\
extraKT & .647/.745 & .607/.648 & .742/\underline{.851} & .848/.917 & .741/.840 & .742/\textbf{.852} & .591/.273 & .703/.732 \\
FoLiBiKT & .653/.753 & .620/.672 & .740/.847 & .832/.905 & .741/.847 & .733/.843 & .616/.271 & .705/.734 \\
IEKT & .611/.724 & .607/.675 & .741/.848 & \underline{.853}/\underline{.918} & .737/.840 & .741/\underline{.851} & .566/.286 & .694/.735 \\
KQN & .598/.693 & .555/.666 & .742/\textbf{.852} & .846/.916 & .738/.843 & .742/\textbf{.852} & .568/.188 & .684/.716 \\
lefoKT-AKT & .578/.618 & .590/.652 & .738/.845 & .848/.916 & .751/.849 & .742/\textbf{.852} & .599/.261 & .692/.713 \\
MoC-KT & .578/.616 & .594/.675 & .742/\underline{.851} & .847/.916 & .744/.840 & .742/\underline{.851} & .587/.237 & .690/.713 \\
qDKT & .494/.553 & .591/.634 & .553/.660 & .830/.900 & -- & .509/.608 & .530/\underline{.468} & -- \\
QIKT & .604/.716 & .609/.649 & .681/.797 & .851/.916 & -- & .588/.702 & .553/.418 & -- \\
reKT & .587/.627 & .521/.436 & .743/\underline{.851} & .844/.914 & .743/.845 & .742/\textbf{.852} & .525/.317 & .672/.692 \\
robustKT & .672/.773 & .598/.661 & .739/.837 & .846/.917 & .742/.848 & .742/\underline{.851} & .611/.285 & .707/.739 \\
SAINT & .498/.414 & .546/.578 & .645/.682 & .708/.733 & .429/.319 & .742/\textbf{.852} & .522/.225 & .584/.543 \\
SAINT+ & .484/.373 & .498/.367 & .645/.682 & .708/.733 & .549/.512 & .737/.848 & .404/\textbf{.560} & .575/.582 \\
SAKT & .600/.720 & .579/.642 & .701/.816 & .845/.915 & .735/.834 & .731/.843 & .559/.309 & .679/.726 \\
simpleKT & .655/.778 & .612/\underline{.691} & .743/.848 & .848/.917 & .749/.847 & .742/\textbf{.852} & .583/.119 & .704/.722 \\
sparseKT & .653/.777 & .601/.688 & .730/.840 & .847/.916 & \underline{.754}/.852 & .742/\textbf{.852} & .578/.122 & .701/.721 \\
stableKT & .641/.729 & .602/.634 & .746/.847 & .846/.917 & .738/.836 & .666/.746 & .562/.186 & .686/.699 \\
UKT & .614/.722 & .608/.685 & .741/\underline{.851} & .846/.916 & .743/.849 & .742/.849 & .590/.342 & .698/.745 \\
\bottomrule
\end{tabular}
\begin{tabular}{l cccccccc}
\toprule
\textbf{Method} & \textbf{A09} & \textbf{NIPS34} & \textbf{XES3G5M} & \textbf{DBE} & \textbf{Alg05} & \textbf{Junyi} & \textbf{A17} & \textbf{Mean} \\
\midrule
\multicolumn{9}{l}{\textit{System-One LLM}} \\
\rowcolor{focusbg} \textbf{JevKT} & \textbf{.716}/\textbf{.800} & \textbf{.667}/\underline{.721} & \textbf{.753}/\textbf{.853} & \textbf{.860}/\textbf{.923} & \textbf{.770}/\textbf{.859} & \textbf{.760}/.849 & \underline{.642}/.300 & \textbf{.738}/\underline{.758} \\
\JevZ{} & \underline{.707}/.779$^\circ$ & .636/.688$^\circ$ & .751/.840$^\circ$ & .836/.908$^\circ$ & .734/.827$^\circ$ & \underline{.751}/.840$^\circ$ & \textbf{.646}/.423$^\circ$ & \underline{.723}/\underline{.758}$^\circ$ \\
Laya (open-source Jev) & .380/.088 & .452/.117 & .347/.283 & .743/.844 & .336/.239 & .279/.073 & .609/.088 & .449/.247 \\
\midrule
\multicolumn{9}{l}{\textit{System-Two LLM-KT, prompted}} \\
Thinking-KT & .655/.704$^\circ$ & .611/.615$^\circ$ & .662/.753$^\circ$ & .756/.849$^\circ$ & .678/.769$^\circ$ & .658/.755$^\circ$ & .617/.265$^\circ$ & .663/.673$^\circ$ \\
LOKT & .634/.675 & .603/.578 & .713/.803$^\circ$ & .766/.855 & .703/.804$^\circ$ & .742/.833$^\circ$ & .636/.349$^\circ$ & .685/.700 \\
\midrule
\multicolumn{9}{l}{\textit{System-Two LLM-KT, trained}} \\
CLST$^\ddagger$ & .667/.772 & .585/\textbf{.723} & -- & -- & .743/.849 & -- & -- & -- \\
\midrule
\multicolumn{9}{l}{\textit{Classical KT}} \\
BKT & .650/.751 & .604/.674 & .720/.829 & \underline{.855}/\underline{.919} & .764/.854 & .704/.806 & .623/.288 & .703/.732 \\
PFA & .629/.744 & .597/.695 & .735/.845 & .848/.915 & .746/.853 & .730/.842 & .603/.249 & .698/.735 \\
\midrule
\multicolumn{9}{l}{\textit{Deep KT (pyKT)}} \\
Tuned deep KT$^\P$ & .650/.761 & \underline{.650}/.686 & .741/.842 & .847/.914 & .755/.848 & .714/.822 & .625/.417 & .712/.756 \\
AKT & .679/.783 & .622/.665 & .738/.843 & .833/.907 & .749/.848 & .741/.846 & .617/.085 & .711/.711 \\
AT-DKT & .622/.731 & .618/.681 & .695/.808 & .848/.914 & .762/.854 & .629/.744 & .602/.398 & .682/.733 \\
ATKT & .617/.721 & .621/.685 & .718/.827 & .847/.914 & .768/.857 & .604/.716 & .612/.424 & .684/.735 \\
ATKT-fix & .575/.666 & .552/.616 & .590/.705 & .808/.889 & .713/.816 & .525/.626 & .531/.422 & .613/.677 \\
csKT & .677/.784 & .624/.660 & .743/.843 & .844/.914 & .754/.853 & .747/.848 & .635/.375 & .718/.754 \\
Deep-IRT & .616/.723 & .596/.679 & .696/.807 & .844/.913 & .766/.857 & .623/.740 & .610/.360 & .679/.725 \\
DIMKT & .676/.773 & .631/.694 & .737/.834 & .845/.912 & .748/.843 & .725/.828 & .571/\underline{.462} & .705/\textbf{.764} \\
DKT & .628/.737 & .615/.676 & .697/.811 & .849/.915 & \underline{.769}/\underline{.858} & .606/.719 & .610/.412 & .682/.733 \\
DKT+ & .630/.739 & .615/.675 & .697/.810 & .850/.916 & .768/\underline{.858} & .608/.721 & .611/.414 & .683/.733 \\
DKVMN & .635/.754 & .604/.682 & .720/.830 & .847/.914 & .753/.849 & .653/.770 & .603/.341 & .688/.734 \\
DTransformer & .616/.739 & .592/.676 & .743/.850 & .844/.913 & .756/.848 & .735/.845 & .601/.376 & .698/.750 \\
extraKT & .684/.786 & .598/.650 & .741/.844 & .839/.911 & .749/.848 & .728/.833 & .626/.423 & .709/.756 \\
FoLiBiKT & .660/.783 & .631/.679 & .742/\underline{.852} & .823/.899 & .734/.838 & .737/.846 & .605/.366 & .704/.752 \\
IEKT & .645/.779 & .642/.702 & .743/.851 & .854/.917 & .754/.853 & .740/.848 & .610/.341 & .712/.756 \\
KQN & .644/.784 & .603/.698 & .740/.850 & .848/.917 & .750/.851 & .741/.851 & .615/.193 & .706/.735 \\
lefoKT-AKT & .622/.719 & .614/.673 & .740/.848 & .849/.915 & .752/.851 & .742/.851 & .632/.315 & .707/.739 \\
MoC-KT & .663/.789 & .596/.608 & .744/.849 & .841/.912 & .742/.837 & .749/\textbf{.853} & .634/.343 & .710/.742 \\
qDKT & .493/.552 & .625/.684 & .619/.735 & .847/.912 & -- & .555/.663 & .541/\textbf{.493} & -- \\
QIKT & .633/.750 & .648/.700 & .714/.826 & .853/.917 & -- & .624/.739 & .590/.456 & -- \\
reKT & .646/.777 & .517/.457 & .744/\underline{.852} & .842/.911 & .752/.848 & .737/.846 & .612/.187 & .693/.697 \\
robustKT & .687/.768 & .623/.656 & .743/.849 & .834/.907 & .748/.851 & .738/.842 & .627/.361 & .714/.748 \\
SAINT & .603/.659 & .519/.379 & .645/.682 & .832/.907 & .728/.837 & .742/\underline{.852} & .561/.205 & .661/.646 \\
SAINT+ & .643/.781 & .479/.240 & .548/.511 & .834/.908 & .553/.529 & .742/\underline{.852} & .519/.322 & .617/.592 \\
SAKT & .620/.741 & .614/.676 & .735/.845 & .846/.915 & .756/.852 & .722/.836 & .587/.392 & .697/.751 \\
simpleKT & .690/\underline{.792} & .624/.676 & .745/.850 & .845/.914 & .751/.847 & .663/.717 & .628/.254 & .707/.721 \\
sparseKT & .638/.690 & .625/.682 & .743/\underline{.852} & .846/.916 & .759/.852 & .659/.719 & .630/.248 & .700/.708 \\
stableKT & .657/.771 & .628/.679 & \underline{.752}/.847 & .844/.914 & .759/.852 & .748/\underline{.852} & .631/.321 & .717/.748 \\
UKT & .675/.782 & .629/.673 & .740/.843 & .846/.916 & .747/.852 & .744/.851 & .608/.236 & .712/.736 \\
\bottomrule
\end{tabular}
\begin{tabular}{l cccccccc}
\toprule
\textbf{Method} & \textbf{A09} & \textbf{NIPS34} & \textbf{XES3G5M} & \textbf{DBE} & \textbf{Alg05} & \textbf{Junyi} & \textbf{A17} & \textbf{Mean} \\
\midrule
\multicolumn{9}{l}{\textit{System-One LLM}} \\
\rowcolor{focusbg} \textbf{JevKT} & \underline{.713}/\textbf{.801} & \textbf{.684}/\textbf{.732} & \underline{.751}/\textbf{.853} & \textbf{.861}/\textbf{.923} & \underline{.775}/\underline{.861} & \textbf{.755}/.845 & \underline{.646}/.342 & \textbf{.741}/.765 \\
\JevZ{} & .707/.779$^\circ$ & .636/.688$^\circ$ & \underline{.751}/.840$^\circ$ & .836/.908$^\circ$ & .734/.827$^\circ$ & \underline{.751}/.840$^\circ$ & \underline{.646}/.423$^\circ$ & .723/.758$^\circ$ \\
Laya (open-source Jev) & .380/.091 & .443/.064 & .364/.326 & .692/.804 & .347/.269 & .280/.074 & .607/.103 & .445/.247 \\
\midrule
\multicolumn{9}{l}{\textit{System-Two LLM-KT, prompted}} \\
Thinking-KT & .655/.704$^\circ$ & .611/.615$^\circ$ & .662/.753$^\circ$ & .756/.849$^\circ$ & .678/.769$^\circ$ & .658/.755$^\circ$ & .617/.265$^\circ$ & .663/.673$^\circ$ \\
LOKT & .634/.674 & .600/.567 & .713/.803$^\circ$ & .766/.855 & .703/.804$^\circ$ & .742/.833$^\circ$ & .636/.349$^\circ$ & .685/.698 \\
\midrule
\multicolumn{9}{l}{\textit{System-Two LLM-KT, trained}} \\
CLST$^\ddagger$ & .683/.789 & .606/.713 & -- & -- & .742/.849 & -- & -- & -- \\
\midrule
\multicolumn{9}{l}{\textit{Classical KT}} \\
BKT & .671/.764 & .612/.675 & .733/.840 & \underline{.860}/\underline{.922} & .762/.852 & .709/.813 & .627/.264 & .711/.733 \\
PFA & .675/.782 & .605/.703 & .742/.850 & .857/.920 & .746/.853 & .731/.842 & .616/.190 & .710/.734 \\
\midrule
\multicolumn{9}{l}{\textit{Deep KT (pyKT)}} \\
Tuned deep KT$^\P$ & .682/.777 & .651/.688 & .742/.837 & .854/.918 & .765/.850 & .741/.847 & \textbf{.648}/.456 & .726/.767 \\
AKT & .687/.781 & .632/.687 & .743/\underline{.852} & .846/.917 & .766/.857 & .750/.849 & .630/.369 & .722/.759 \\
AT-DKT & .634/.732 & .628/.682 & .735/.843 & .853/.917 & \underline{.775}/\textbf{.862} & .654/.769 & .622/.317 & .700/.732 \\
ATKT & .657/.759 & .633/.685 & .736/.841 & .850/.916 & \textbf{.777}/\underline{.861} & .652/.766 & .619/.406 & .703/.748 \\
ATKT-fix & .573/.659 & .558/.614 & .689/.800 & .805/.886 & .711/.813 & .568/.678 & .541/.424 & .635/.696 \\
csKT & \textbf{.716}/\underline{.795} & .639/.679 & .744/.843 & .846/.916 & .755/.852 & .743/.848 & .641/.461 & .726/\textbf{.771} \\
Deep-IRT & .666/.766 & .622/.688 & .722/.832 & .849/.916 & .766/.857 & .644/.762 & .629/.343 & .700/.738 \\
DIMKT & .689/.784 & .649/.703 & .740/.835 & .848/.914 & .758/.847 & .735/.835 & .598/.443 & .717/.766 \\
DKT & .644/.745 & .626/.677 & .729/.837 & .853/.917 & .773/.860 & .646/.760 & .627/.437 & .700/.747 \\
DKT+ & .645/.746 & .629/.679 & .730/.837 & .854/.918 & .773/.860 & .641/.755 & .627/.438 & .700/.747 \\
DKVMN & .665/.768 & .621/.691 & .734/.842 & .849/.916 & .765/.856 & .676/.793 & .634/.343 & .706/.744 \\
DTransformer & .654/.757 & .617/.683 & .745/.849 & .845/.913 & .751/.840 & .734/.841 & .628/.348 & .710/.747 \\
extraKT & .702/.783 & .622/.670 & .743/.850 & .847/.917 & .751/.845 & .745/.850 & .633/.438 & .721/.765 \\
FoLiBiKT & .686/.771 & .635/.692 & .742/\underline{.852} & .846/.917 & .749/.842 & .737/.844 & .631/.293 & .718/.744 \\
IEKT & .670/.776 & \underline{.674}/\underline{.724} & \textbf{.752}/\textbf{.853} & .856/.920 & .771/.858 & .739/.847 & .632/.400 & \underline{.728}/\underline{.768} \\
KQN & .644/.784 & .625/.690 & .744/\underline{.852} & .852/.919 & .755/.848 & .742/\underline{.852} & .631/.281 & .713/.746 \\
lefoKT-AKT & .620/.622 & .626/.679 & .740/.845 & .850/.917 & .751/.845 & .743/.850 & .639/.370 & .710/.733 \\
MoC-KT & .663/.753 & .605/.637 & .748/.849 & .846/.916 & .744/.839 & .745/.851 & .633/.449 & .712/.756 \\
qDKT & .499/.563 & .632/.689 & .658/.772 & .848/.913 & -- & .581/.688 & .570/\textbf{.512} & -- \\
QIKT & .655/.768 & .672/.711 & .732/.840 & .854/.918 & -- & .658/.771 & .613/\underline{.507} & -- \\
reKT & .655/.783 & .516/.416 & .742/\underline{.852} & .837/.908 & .756/.850 & .748/\textbf{.853} & .526/.317 & .683/.711 \\
robustKT & .676/.781 & .630/.677 & .741/.849 & .846/.917 & .773/.859 & .748/.848 & .631/.302 & .721/.748 \\
SAINT & .593/.648 & .514/.437 & .742/\underline{.852} & .846/.917 & .575/.612 & .646/.680 & .522/.225 & .634/.624 \\
SAINT+ & .581/.614 & .515/.436 & .549/.513 & .708/.733 & .542/.514 & .646/.682 & .474/.430 & .574/.560 \\
SAKT & .632/.745 & .623/.683 & .710/.821 & .850/.917 & .756/.851 & .718/.831 & .596/.380 & .698/.747 \\
simpleKT & .680/.783 & .635/.679 & .744/.842 & .848/.916 & .752/.844 & .748/.850 & .645/.399 & .722/.759 \\
sparseKT & .677/.784 & .626/.685 & .746/.851 & .850/.917 & .757/.848 & .747/.851 & .639/.376 & .720/.759 \\
stableKT & .677/.775 & .640/.688 & .748/.845 & .843/.914 & .762/.849 & .750/.851 & .639/.426 & .723/.764 \\
UKT & .665/.781 & .628/.676 & .741/.851 & .846/.917 & .745/.853 & .743/.851 & .624/.197 & .713/.732 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[p]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{P1 with $N{=}64$ training learners: ACC\,/\,F1 of every model (threshold .5, F1 of the correct class; mean over seeds), same cells as Table~\ref{tab:p1n64}. Best in \textbf{bold}, second best \underline{underlined}.}
\label{tab:p1fn64}
\begin{tabular}{l cccccccc}
\toprule
\textbf{Method} & \textbf{A09} & \textbf{NIPS34} & \textbf{XES3G5M} & \textbf{DBE} & \textbf{Alg05} & \textbf{Junyi} & \textbf{A17} & \textbf{Mean} \\
\midrule
\multicolumn{9}{l}{\textit{System-One LLM}} \\
\rowcolor{focusbg} \textbf{JevKT} & \textbf{.716}/\textbf{.806} & \textbf{.695}/\textbf{.747} & \underline{.753}/\textbf{.854} & \underline{.862}/\textbf{.924} & .779/.863 & \underline{.756}/.847 & \underline{.650}/.373 & \textbf{.744}/.773 \\
\JevZ{} & .707/.779$^\circ$ & .636/.688$^\circ$ & .751/.840$^\circ$ & .836/.908$^\circ$ & .734/.827$^\circ$ & .751/.840$^\circ$ & .646/.423$^\circ$ & .723/.758$^\circ$ \\
Laya (open-source Jev) & .384/.105 & .443/.069 & .374/.356 & .630/.752 & .357/.286 & .279/.071 & .605/.100 & .439/.248 \\
\midrule
\multicolumn{9}{l}{\textit{System-Two LLM-KT, prompted}} \\
Thinking-KT & .655/.704$^\circ$ & .611/.615$^\circ$ & .662/.753$^\circ$ & .756/.849$^\circ$ & .678/.769$^\circ$ & .658/.755$^\circ$ & .617/.265$^\circ$ & .663/.673$^\circ$ \\
LOKT & .637/.680 & .602/.570 & .713/.803$^\circ$ & .762/.852 & .703/.804$^\circ$ & .742/.833$^\circ$ & .636/.349$^\circ$ & .685/.699 \\
\midrule
\multicolumn{9}{l}{\textit{System-Two LLM-KT, trained}} \\
CLST$^\ddagger$ & \underline{.715}/\underline{.800} & .620/.707 & -- & -- & .750/.855 & -- & -- & -- \\
\midrule
\multicolumn{9}{l}{\textit{Classical KT}} \\
BKT & .703/.792 & .624/.688 & .739/.846 & .861/\underline{.923} & .763/.853 & .727/.829 & .635/.262 & .722/.742 \\
PFA & .687/.795 & .605/.714 & .743/.851 & .858/.921 & .746/.853 & .733/.843 & .626/.175 & .714/.736 \\
\midrule
\multicolumn{9}{l}{\textit{Deep KT (pyKT)}} \\
Tuned deep KT$^\P$ & .710/.786 & .678/.708 & .738/.828 & .858/.919 & .779/.860 & \underline{.756}/.849 & \textbf{.663}/.493 & \underline{.740}/\textbf{.778} \\
AKT & .682/.785 & .634/.681 & .743/.832 & .835/.908 & .781/.863 & .752/.847 & .618/.267 & .721/.740 \\
AT-DKT & .678/.775 & .631/.683 & .743/.849 & .861/.922 & \textbf{.787}/\textbf{.867} & .710/.820 & .634/.282 & .720/.743 \\
ATKT & .695/.788 & .638/.687 & \underline{.753}/.849 & .860/.921 & .779/.861 & .711/.820 & .633/.461 & .724/.770 \\
ATKT-fix & .598/.690 & .596/.670 & .717/.823 & .805/.886 & .769/.856 & .619/.733 & .574/.409 & .668/.724 \\
csKT & .709/.786 & .668/.703 & .742/.833 & .846/.917 & .774/.858 & .750/.846 & .640/.426 & .733/.767 \\
Deep-IRT & .685/.774 & .625/.696 & .741/.846 & .854/.918 & .774/.859 & .684/.800 & .639/.330 & .715/.746 \\
DIMKT & .686/.772 & .664/.717 & .746/.842 & .852/.916 & .766/.851 & .740/.839 & .627/.506 & .726/\textbf{.778} \\
DKT & .678/.774 & .637/.687 & .741/.844 & .859/.921 & \underline{.784}/\underline{.865} & .704/.814 & .631/.405 & .719/.759 \\
DKT+ & .680/.775 & .638/.689 & .741/.844 & .861/.922 & .782/\underline{.865} & .704/.813 & .629/.420 & .719/.761 \\
DKVMN & .679/.781 & .629/.700 & .739/.844 & .850/.915 & .773/.860 & .704/.817 & .641/.330 & .716/.750 \\
DTransformer & .671/.769 & .635/.683 & .734/.833 & .854/.918 & .763/.848 & .739/.844 & .636/.414 & .719/.758 \\
extraKT & .695/.783 & .621/.673 & .745/.842 & .846/.916 & .761/.850 & .749/.849 & .637/.378 & .722/.756 \\
FoLiBiKT & .684/.770 & .641/.694 & .744/.845 & .838/.909 & .768/.852 & .740/.837 & .625/.215 & .720/.732 \\
IEKT & .700/.789 & \underline{.684}/\underline{.728} & \textbf{.757}/.852 & \textbf{.866}/\textbf{.924} & .769/.855 & .744/.847 & .645/.424 & .738/\underline{.774} \\
KQN & .685/.786 & .631/.678 & .747/.851 & .845/.914 & .761/.850 & .733/.842 & .637/.371 & .720/.756 \\
lefoKT-AKT & .707/.786 & .630/.679 & .740/.843 & .852/.917 & .758/.854 & .744/.848 & .630/.285 & .723/.744 \\
MoC-KT & .699/.782 & .627/.665 & .746/.846 & .848/.916 & .732/.826 & .748/\underline{.851} & .632/.453 & .719/.762 \\
qDKT & .510/.578 & .650/.706 & .688/.801 & .857/.918 & -- & .633/.743 & .612/\textbf{.514} & -- \\
QIKT & .671/.775 & .680/.721 & .739/.846 & .861/.921 & -- & .708/.818 & .640/\underline{.508} & -- \\
reKT & .656/.772 & .570/.726 & .749/\underline{.853} & .850/.917 & .763/.851 & .748/\textbf{.852} & .605/.179 & .706/.736 \\
robustKT & .679/.783 & .632/.679 & .742/.840 & .849/.917 & \underline{.784}/.863 & .747/.845 & .635/.363 & .724/.756 \\
SAINT & .414/.158 & .559/.570 & .730/.833 & .835/.908 & .669/.779 & .624/.657 & .555/.390 & .627/.614 \\
SAINT+ & .471/.313 & .519/.425 & .742/.852 & .844/.914 & .709/.815 & .732/.841 & .481/.413 & .643/.653 \\
SAKT & .656/.766 & .628/.687 & .722/.828 & .851/.918 & .763/.852 & .723/.834 & .619/.405 & .709/.756 \\
simpleKT & .693/.786 & .639/.686 & .747/.846 & .842/.910 & .760/.848 & \textbf{.757}/\underline{.851} & .646/.388 & .726/.759 \\
sparseKT & .688/.786 & .630/.685 & .750/.850 & .852/.918 & .770/.855 & .751/.850 & .643/.358 & .726/.757 \\
stableKT & .705/.789 & .644/.694 & \underline{.753}/.846 & .840/.910 & .774/.858 & \underline{.756}/\underline{.851} & .639/.443 & .730/.770 \\
UKT & .682/.788 & .634/.686 & .743/.847 & .846/.917 & .750/.854 & .746/.850 & .624/.137 & .718/.726 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[p]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{P1 with $N{=}128$ training learners: ACC\,/\,F1 of every model (threshold .5, F1 of the correct class; mean over seeds), same cells as Table~\ref{tab:p1n128}. Best in \textbf{bold}, second best \underline{underlined}.}
\label{tab:p1fn128}
\begin{tabular}{l cccccccc}
\toprule
\textbf{Method} & \textbf{A09} & \textbf{NIPS34} & \textbf{XES3G5M} & \textbf{DBE} & \textbf{Alg05} & \textbf{Junyi} & \textbf{A17} & \textbf{Mean} \\
\midrule
\multicolumn{9}{l}{\textit{System-One LLM}} \\
\rowcolor{focusbg} \textbf{JevKT} & \textbf{.716}/\textbf{.803} & \underline{.695}/\underline{.744} & \underline{.756}/\textbf{.855} & .864/\underline{.925} & .782/.865 & \underline{.760}/\underline{.852} & \textbf{.661}/.388 & \textbf{.748}/.776 \\
\JevZ{} & .707/.779$^\circ$ & .636/.688$^\circ$ & .751/.840$^\circ$ & .836/.908$^\circ$ & .734/.827$^\circ$ & .751/.840$^\circ$ & .646/.423$^\circ$ & .723/.758$^\circ$ \\
Laya (open-source Jev) & .387/.115 & .444/.071 & .381/.370 & .634/.755 & .357/.288 & .285/.086 & .604/.106 & .442/.256 \\
\midrule
\multicolumn{9}{l}{\textit{System-Two LLM-KT, prompted}} \\
Thinking-KT & .655/.704$^\circ$ & .611/.615$^\circ$ & .662/.753$^\circ$ & .756/.849$^\circ$ & .678/.769$^\circ$ & .658/.755$^\circ$ & .617/.265$^\circ$ & .663/.673$^\circ$ \\
LOKT & .638/.682 & .595/.558 & .713/.803$^\circ$ & .771/.859 & .703/.804$^\circ$ & .742/.833$^\circ$ & .636/.349$^\circ$ & .685/.698 \\
\midrule
\multicolumn{9}{l}{\textit{Classical KT}} \\
BKT & .707/.795 & .625/.691 & .743/.849 & .860/.922 & .762/.852 & .735/.837 & .640/.257 & .725/.743 \\
PFA & .694/\underline{.799} & .606/.714 & .744/.851 & .858/.920 & .744/.851 & .742/.849 & .627/.137 & .716/.732 \\
\midrule
\multicolumn{9}{l}{\textit{Deep KT (pyKT)}} \\
AKT & .689/.786 & .634/.682 & .742/.833 & .858/.920 & .783/.864 & .753/.846 & .624/.250 & .726/.740 \\
AT-DKT & .703/.796 & .640/.696 & .749/.852 & \underline{.865}/.924 & \textbf{.793}/\textbf{.870} & .726/.833 & .626/.422 & .729/.771 \\
ATKT & .709/.796 & .639/.693 & .752/.850 & .862/.922 & .780/.862 & .728/.834 & .642/.454 & .730/.773 \\
ATKT-fix & .627/.723 & .594/.672 & .736/.839 & .838/.907 & .773/.859 & .679/.792 & .623/.405 & .696/.742 \\
csKT & .711/.785 & .685/.713 & .747/.835 & .847/.916 & .770/.853 & .748/.838 & .634/.466 & .735/.772 \\
Deep-IRT & .701/.788 & .629/.696 & .749/.850 & .856/.919 & .786/.867 & .723/.833 & .646/.333 & .727/.755 \\
DIMKT & .698/.778 & .679/.725 & .753/.847 & .860/.920 & .772/.855 & .746/.844 & .649/\textbf{.534} & .737/\underline{.786} \\
DKT & .707/.797 & .643/.695 & .746/.848 & .864/.923 & \underline{.789}/\underline{.868} & .724/.831 & .637/.457 & .730/.774 \\
DKT+ & .706/.796 & .643/.695 & .747/.848 & .864/.923 & .786/.866 & .722/.830 & .645/.455 & .730/.773 \\
DKVMN & .704/.793 & .629/.703 & .749/.851 & .857/.919 & .778/.862 & .725/.834 & .648/.337 & .727/.757 \\
DTransformer & .694/.779 & .670/.708 & .736/.831 & .856/.918 & .764/.847 & .738/.843 & .644/.450 & .729/.768 \\
extraKT & \underline{.714}/.795 & .635/.691 & .750/.844 & .847/.917 & .776/.858 & \underline{.760}/.851 & .633/.354 & .731/.758 \\
FoLiBiKT & .706/.786 & .677/.718 & .748/.838 & .847/.917 & .776/.857 & .747/.842 & .630/.183 & .733/.734 \\
IEKT & .707/.793 & \textbf{.700}/\textbf{.747} & \textbf{.760}/\underline{.853} & \textbf{.871}/\textbf{.927} & .781/.861 & .750/.848 & .649/.502 & \underline{.745}/\textbf{.790} \\
KQN & .691/.797 & .632/.702 & .754/.852 & .850/.919 & .776/.861 & .742/.851 & .639/.363 & .726/.764 \\
lefoKT-AKT & \underline{.714}/.792 & .642/.683 & .743/.845 & .855/.918 & .758/.851 & .750/.849 & .640/.363 & .729/.757 \\
MoC-KT & .693/.793 & .617/.640 & .746/.846 & .848/.915 & .748/.840 & \textbf{.763}/\textbf{.854} & .639/.434 & .722/.760 \\
qDKT & .545/.628 & .664/.721 & .719/.823 & .864/.923 & -- & .670/.777 & .637/\underline{.523} & -- \\
QIKT & .675/.782 & .694/.728 & .743/.849 & .864/.924 & -- & .728/.833 & \underline{.659}/.511 & -- \\
reKT & .644/.784 & .542/.583 & .750/.847 & .853/.918 & .772/.852 & .750/\underline{.852} & .616/.076 & .704/.702 \\
robustKT & .694/.779 & .635/.678 & .743/.833 & .849/.918 & .785/.863 & .750/.844 & .628/.265 & .726/.740 \\
SAINT & .536/.464 & .588/.561 & .742/.841 & .543/.530 & .677/.784 & .739/.847 & .597/.443 & .632/.639 \\
SAINT+ & .480/.309 & .550/.413 & .749/.848 & .569/.550 & .693/.794 & .645/.681 & .610/.475 & .614/.581 \\
SAKT & .680/.773 & .628/.697 & .736/.837 & .850/.916 & .761/.850 & .722/.833 & .621/.400 & .714/.758 \\
simpleKT & \underline{.714}/.792 & .641/.690 & .747/.843 & .847/.912 & .772/.857 & .759/.851 & .648/.396 & .733/.763 \\
sparseKT & \underline{.714}/.794 & .648/.694 & .750/.846 & .854/.918 & .777/.859 & .758/\underline{.852} & .640/.410 & .734/.767 \\
stableKT & \underline{.714}/.794 & .646/.695 & \underline{.756}/.847 & .847/.915 & .784/.861 & .756/.850 & .638/.429 & .734/.770 \\
UKT & .668/.783 & .637/.688 & .742/.852 & .846/.917 & .783/.862 & .743/.844 & .618/.067 & .720/.716 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[p]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{P1 with $N{=}256$ training learners: ACC\,/\,F1 of every model (threshold .5, F1 of the correct class; mean over seeds), same cells as Table~\ref{tab:p1n256}. Best in \textbf{bold}, second best \underline{underlined}.}
\label{tab:p1fn256}
\begin{tabular}{l cccccccc}
\toprule
\textbf{Method} & \textbf{A09} & \textbf{NIPS34} & \textbf{XES3G5M} & \textbf{DBE} & \textbf{Alg05} & \textbf{Junyi} & \textbf{A17} & \textbf{Mean} \\
\midrule
\multicolumn{9}{l}{\textit{System-One LLM}} \\
\rowcolor{focusbg} \textbf{JevKT} & .717/.800 & .699/\textbf{.746} & \underline{.760}/\underline{.857} & .865/\underline{.925} & .787/.868 & \textbf{.763}/\textbf{.853} & \underline{.668}/.399 & \underline{.751}/.778 \\
\JevZ{} & .707/.779$^\circ$ & .636/.688$^\circ$ & .751/.840$^\circ$ & .836/.908$^\circ$ & .734/.827$^\circ$ & .751/.840$^\circ$ & .646/.423$^\circ$ & .723/.758$^\circ$ \\
Laya (open-source Jev) & .387/.115 & .443/.065 & .380/.363 & .631/.753 & .346/.260 & .290/.103 & .603/.104 & .440/.252 \\
\midrule
\multicolumn{9}{l}{\textit{System-Two LLM-KT, prompted}} \\
Thinking-KT & .655/.704$^\circ$ & .611/.615$^\circ$ & .662/.753$^\circ$ & .756/.849$^\circ$ & .678/.769$^\circ$ & .658/.755$^\circ$ & .617/.265$^\circ$ & .663/.673$^\circ$ \\
LOKT & .642/.687 & .603/.570 & .713/.803$^\circ$ & .766/.856 & .703/.804$^\circ$ & .742/.833$^\circ$ & .636/.349$^\circ$ & .686/.700 \\
\midrule
\multicolumn{9}{l}{\textit{Classical KT}} \\
BKT & .712/.798 & .624/.694 & .742/.850 & .860/.922 & .761/.851 & .742/.842 & .642/.267 & .726/.746 \\
PFA & .699/.801 & .606/.714 & .744/.851 & .859/.921 & .743/.848 & .747/.851 & .626/.124 & .718/.730 \\
\midrule
\multicolumn{9}{l}{\textit{Deep KT (pyKT)}} \\
AKT & .706/.784 & .656/.698 & .752/.844 & .864/.923 & .787/.864 & .749/.844 & .622/.432 & .734/.770 \\
AT-DKT & .712/.799 & .642/.699 & .754/.854 & \underline{.867}/\underline{.925} & \textbf{.793}/\underline{.870} & .739/.843 & .646/.493 & .736/.783 \\
ATKT & .720/.800 & .641/.701 & .757/.853 & .862/.922 & .789/.869 & .742/.844 & .652/.449 & .738/.777 \\
ATKT-fix & .655/.745 & .631/.699 & .746/.843 & .851/.916 & .779/.863 & .712/.819 & .632/.354 & .715/.748 \\
csKT & .715/.790 & \textbf{.703}/.732 & \underline{.760}/.846 & .851/.918 & .774/.855 & .755/.846 & .640/.435 & .743/.775 \\
Deep-IRT & .715/.796 & .630/.697 & .749/.850 & .860/.921 & .788/.866 & .736/.840 & .645/.317 & .732/.755 \\
DIMKT & .709/.788 & .697/.741 & \underline{.760}/.850 & .863/.922 & .786/.865 & .750/.848 & .663/\textbf{.534} & .747/\underline{.793} \\
DKT & .720/\underline{.803} & .645/.698 & .754/.852 & .864/.923 & \underline{.792}/.869 & .742/.844 & .652/.483 & .739/.782 \\
DKT+ & \textbf{.723}/\textbf{.804} & .648/.699 & .755/.853 & .866/.924 & \textbf{.793}/\textbf{.871} & .741/.843 & .653/.464 & .740/.780 \\
DKVMN & .716/.799 & .631/.700 & .747/.850 & .861/.921 & .791/.868 & .738/.842 & .651/.338 & .734/.760 \\
DTransformer & .691/.767 & .681/.724 & .748/.840 & .861/.922 & .771/.851 & .746/.844 & .663/.453 & .737/.772 \\
extraKT & .712/.792 & .659/.712 & .751/.844 & .853/.918 & .775/.855 & .758/\textbf{.853} & .629/.380 & .734/.765 \\
FoLiBiKT & .711/.789 & .699/.725 & .756/.843 & .865/.923 & .778/.857 & .751/.845 & .665/.482 & .746/.781 \\
IEKT & .717/.801 & \underline{.702}/\underline{.744} & \textbf{.769}/\textbf{.858} & .863/.922 & .788/.868 & .755/\underline{.852} & \textbf{.670}/.513 & \textbf{.752}/\textbf{.794} \\
KQN & .708/.796 & .630/.704 & .758/.851 & .853/.917 & .783/.865 & .744/.846 & .638/.376 & .731/.765 \\
lefoKT-AKT & .713/.789 & .673/.715 & .743/.840 & .859/.921 & .770/.853 & .750/.845 & .643/.377 & .736/.763 \\
MoC-KT & .712/.790 & .623/.667 & .746/.842 & .849/.915 & .764/.852 & \underline{.760}/\underline{.852} & .639/.422 & .728/.763 \\
qDKT & .579/.668 & .678/.729 & .736/.836 & .866/.924 & -- & .711/.811 & .662/\underline{.524} & -- \\
QIKT & .699/.786 & .697/.729 & .753/.849 & \textbf{.868}/\textbf{.926} & -- & .735/.836 & \underline{.668}/.503 & -- \\
reKT & .672/.790 & .584/.721 & .751/.851 & .863/.924 & .776/.854 & .752/.848 & .656/.411 & .722/.771 \\
robustKT & .705/.780 & .641/.683 & .750/.841 & .864/.923 & .789/.866 & .750/.844 & .631/.369 & .733/.758 \\
SAINT & .621/.611 & .620/.663 & .751/.849 & .820/.895 & .715/.811 & .729/.831 & .595/.465 & .693/.732 \\
SAINT+ & .480/.309 & .607/.579 & .731/.831 & .854/.916 & .747/.834 & .734/.838 & .630/.452 & .683/.680 \\
SAKT & .699/.785 & .638/.701 & .741/.839 & .851/.917 & .769/.853 & .718/.826 & .624/.332 & .720/.750 \\
simpleKT & .719/.796 & .679/.727 & .749/.844 & .852/.916 & .785/.864 & .758/.850 & .646/.387 & .741/.769 \\
sparseKT & \underline{.721}/.801 & .687/.730 & .753/.847 & .855/.918 & .785/.864 & .757/.851 & .652/.460 & .744/.782 \\
stableKT & .717/.795 & .660/.709 & .754/.846 & .858/.920 & .791/.867 & .755/.850 & .643/.472 & .739/.780 \\
UKT & .682/.785 & .638/.696 & .739/.830 & .846/.916 & .789/.866 & .749/.844 & .614/.036 & .723/.710 \\
\bottomrule
\end{tabular}
\begin{tabular}{l cccccccc}
\toprule
\textbf{Method} & \textbf{A09} & \textbf{NIPS34} & \textbf{XES3G5M} & \textbf{DBE} & \textbf{Alg05} & \textbf{Junyi} & \textbf{A17} & \textbf{Mean} \\
\midrule
\multicolumn{9}{l}{\textit{System-One LLM}} \\
\rowcolor{focusbg} \textbf{JevKT} & .738/\textbf{.813} & .699/.743 & .769/.860 & .868/\textbf{.927} & .784/.866 & \textbf{.779}/\textbf{.862} & .674/.418 & .759/.784 \\
\JevZ{} & .707/.779$^\circ$ & .636/.688$^\circ$ & .751/.840$^\circ$ & .836/.908$^\circ$ & .734/.827$^\circ$ & .751/.840$^\circ$ & .646/.423$^\circ$ & .723/.758$^\circ$ \\
Laya (open-source Jev) & .389/.116 & .447/.081 & .367/.337 & .624/.747 & .344/.250 & .281/.082 & .603/.106 & .436/.246 \\
\midrule
\multicolumn{9}{l}{\textit{System-Two LLM-KT, prompted}} \\
Thinking-KT & .655/.704$^\circ$ & .611/.615$^\circ$ & .662/.753$^\circ$ & .756/.849$^\circ$ & .678/.769$^\circ$ & .658/.755$^\circ$ & .617/.265$^\circ$ & .663/.673$^\circ$ \\
LOKT & .641/.688 & .607/.577 & .713/.803$^\circ$ & .759/.851 & .703/.804$^\circ$ & .742/.833$^\circ$ & .636/.349$^\circ$ & .686/.701 \\
\midrule
\multicolumn{9}{l}{\textit{System-Two LLM-KT, trained}} \\
LLM-KT (reported) & \textit{.817}/--$^\S$ & -- & -- & -- & -- & -- & -- & -- \\
\midrule
\multicolumn{9}{l}{\textit{Classical KT}} \\
BKT & .726/.805 & .628/.694 & .746/.852 & .859/.921 & .759/.851 & .760/.854 & .643/.275 & .732/.750 \\
PFA & .705/.805 & .608/.713 & .747/.853 & .859/.921 & .742/.847 & .758/.856 & .622/.096 & .720/.727 \\
\midrule
\multicolumn{9}{l}{\textit{Deep KT (pyKT)}} \\
AKT & .736/.803 & .702/.738 & .781/.860 & .866/.924 & .789/.866 & .770/.853 & \underline{.695}/.552 & \underline{.763}/\underline{.799} \\
AT-DKT & .733/.806 & .661/.713 & .770/.858 & .867/.924 & \textbf{.795}/\underline{.870} & .754/.850 & .683/.536 & .752/.794 \\
ATKT & .727/.799 & .658/.713 & .765/.859 & .864/.924 & .789/.868 & .754/.851 & .673/.490 & .747/.786 \\
ATKT-fix & .728/.807 & .649/.711 & .767/.857 & .864/.923 & .780/.863 & .745/.847 & .639/.353 & .739/.766 \\
csKT & .738/.802 & .707/.740 & \textbf{.788}/\textbf{.866} & .867/.925 & .780/.857 & .775/.857 & .683/.540 & \underline{.763}/.798 \\
Deep-IRT & .728/.798 & .659/.717 & .768/.857 & .865/.924 & .788/.867 & .755/.850 & .650/.349 & .745/.766 \\
DIMKT & .728/.800 & .706/.747 & .781/.862 & .864/.923 & .792/.868 & .766/.852 & \textbf{.696}/\textbf{.572} & .762/\textbf{.803} \\
DKT & .734/.806 & .658/.711 & .773/.859 & .868/.925 & \underline{.794}/\underline{.870} & .755/.850 & .679/.519 & .752/.791 \\
DKT+ & .733/.806 & .659/.710 & .775/.862 & .869/\underline{.926} & \textbf{.795}/\textbf{.871} & .757/.851 & .676/.499 & .752/.789 \\
DKVMN & .728/.798 & .653/.713 & .767/.856 & .865/.924 & .790/.869 & .756/.851 & .648/.326 & .744/.763 \\
DTransformer & .727/.798 & .702/.745 & .775/.858 & .865/.924 & .775/.853 & .765/.851 & .688/.507 & .757/.791 \\
extraKT & .729/.792 & .708/.747 & .781/.862 & .867/.925 & .783/.860 & .772/.854 & .681/.541 & .760/.797 \\
FoLiBiKT & .737/.804 & .704/.739 & .783/.863 & \underline{.870}/\underline{.926} & .780/.856 & .774/.856 & .689/.537 & .762/.797 \\
IEKT & .735/.800 & .709/.747 & .782/.862 & \underline{.870}/\underline{.926} & .790/.867 & .773/.856 & .692/\underline{.564} & \textbf{.764}/\textbf{.803} \\
KQN & .720/.794 & .650/.711 & .766/.856 & .863/.922 & .790/.868 & .760/.853 & .638/.361 & .741/.767 \\
lefoKT-AKT & \underline{.744}/.809 & .707/.742 & .780/.861 & .865/.924 & .776/.856 & .773/.857 & .675/.474 & .760/.789 \\
MoC-KT & .735/.809 & .695/.734 & .762/.848 & .851/.915 & .775/.859 & .758/.851 & .631/.533 & .744/.793 \\
qDKT & .666/.752 & .706/.744 & .774/.858 & .868/.925 & -- & .755/.847 & .676/.542 & -- \\
QIKT & .730/.796 & \textbf{.713}/\underline{.749} & .781/\underline{.865} & \textbf{.871}/\textbf{.927} & -- & .765/.855 & .686/.528 & -- \\
reKT & .739/.802 & .708/.745 & .783/\textbf{.866} & .867/\underline{.926} & .782/.857 & \underline{.778}/\underline{.860} & .690/.533 & \textbf{.764}/.798 \\
robustKT & .739/.806 & .703/.736 & .781/.861 & .867/.925 & \underline{.794}/.868 & .766/.850 & .692/.544 & \underline{.763}/\underline{.799} \\
SAINT & .681/.776 & .702/\textbf{.750} & .764/.852 & .843/.909 & .740/.833 & .745/.843 & .659/.440 & .733/.772 \\
SAINT+ & .676/.760 & \underline{.710}/.745 & .766/.854 & .861/.921 & .749/.832 & .729/.826 & .681/.495 & .739/.776 \\
SAKT & .698/.774 & .650/.710 & .764/.855 & .851/.917 & .776/.862 & .745/.846 & .644/.342 & .733/.758 \\
simpleKT & .731/.797 & .709/.745 & .781/.862 & .863/.923 & .786/.864 & .773/.857 & .682/.517 & .761/.795 \\
sparseKT & .733/.802 & .701/.743 & .776/.861 & .863/.923 & .786/.865 & \underline{.778}/\underline{.860} & .682/.496 & .760/.793 \\
stableKT & .729/.799 & .707/.738 & \underline{.784}/.864 & .863/.923 & .789/.863 & .771/.856 & .687/.541 & .761/.798 \\
UKT & \textbf{.746}/\underline{.811} & .701/.735 & .782/.862 & .862/.921 & .793/.867 & .775/.857 & .682/.536 & \underline{.763}/.798 \\
\bottomrule
\end{tabular}
\begin{tabular}{l cccccc}
\toprule
\textbf{Method} & 1 & 2--5 & 6--10 & 11--15 & 16--30 & 31--49 \\
\midrule
\multicolumn{7}{l}{\textit{System-One LLM}} \\
\rowcolor{focusbg} \JevZ{} & .580 & \textbf{.687} & \textbf{.712} & \textbf{.710} & \textbf{.704} & \textbf{.717} \\
Laya (open-source Jev) & .572 & .539 & .615 & .547 & .533 & .528 \\
\midrule
\multicolumn{7}{l}{\textit{System-Two LLM-KT, prompted}} \\
Thinking-KT & \underline{.598} & .641 & .614 & .659 & .662 & .662 \\
LOKT & \textbf{.603} & \underline{.664} & \underline{.683} & \underline{.684} & \underline{.668} & \underline{.676} \\
\bottomrule
\end{tabular}
\begin{tabular}{l cccccc}
\toprule
\textbf{Method} & 1 & 2--5 & 6--10 & 11--15 & 16--30 & 31--49 \\
\midrule
\multicolumn{7}{l}{\textit{System-One LLM}} \\
\rowcolor{focusbg} \textbf{JevKT} & \textbf{.640}{\tiny$\pm$.023} & \textbf{.714}{\tiny$\pm$.012} & \textbf{.726}{\tiny$\pm$.007} & \textbf{.723}{\tiny$\pm$.008} & \textbf{.725}{\tiny$\pm$.006} & \textbf{.728}{\tiny$\pm$.003} \\
\JevZ{}$^\circ$ & .580 & \underline{.687} & \underline{.712} & \underline{.710} & \underline{.704} & \underline{.717} \\
Laya (open-source Jev) & .556{\tiny$\pm$.012} & .599{\tiny$\pm$.014} & .639{\tiny$\pm$.014} & .574{\tiny$\pm$.005} & .545{\tiny$\pm$.002} & .522{\tiny$\pm$.005} \\
\midrule
\multicolumn{7}{l}{\textit{System-Two LLM-KT, prompted}} \\
Thinking-KT$^\circ$ & .598 & .641 & .614 & .659 & .662 & .662 \\
LOKT$^\circ$ & \underline{.602} & .661 & .679 & .679 & .667 & .677 \\
\midrule
\multicolumn{7}{l}{\textit{Classical KT}} \\
BKT & .591{\tiny$\pm$.045} & .648{\tiny$\pm$.023} & .645{\tiny$\pm$.038} & .642{\tiny$\pm$.008} & .617{\tiny$\pm$.009} & .637{\tiny$\pm$.010} \\
PFA & .567{\tiny$\pm$.028} & .595{\tiny$\pm$.035} & .621{\tiny$\pm$.027} & .607{\tiny$\pm$.015} & .584{\tiny$\pm$.007} & .591{\tiny$\pm$.013} \\
\midrule
\multicolumn{7}{l}{\textit{Deep KT (pyKT)}} \\
Tuned deep KT$^\P$ & .584{\tiny$\pm$.036} & .654{\tiny$\pm$.023} & .662{\tiny$\pm$.014} & .659{\tiny$\pm$.020} & .646{\tiny$\pm$.010} & .660{\tiny$\pm$.008} \\
AKT & .594{\tiny$\pm$.019} & .656{\tiny$\pm$.014} & .661{\tiny$\pm$.015} & .661{\tiny$\pm$.017} & .642{\tiny$\pm$.013} & .656{\tiny$\pm$.010} \\
AT-DKT & .565{\tiny$\pm$.044} & .622{\tiny$\pm$.022} & .658{\tiny$\pm$.006} & .618{\tiny$\pm$.026} & .608{\tiny$\pm$.011} & .620{\tiny$\pm$.011} \\
ATKT & .560{\tiny$\pm$.040} & .636{\tiny$\pm$.014} & .650{\tiny$\pm$.020} & .625{\tiny$\pm$.013} & .607{\tiny$\pm$.012} & .622{\tiny$\pm$.014} \\
ATKT-fix & .504{\tiny$\pm$.040} & .551{\tiny$\pm$.014} & .558{\tiny$\pm$.024} & .559{\tiny$\pm$.023} & .547{\tiny$\pm$.024} & .564{\tiny$\pm$.015} \\
csKT & .583{\tiny$\pm$.016} & .667{\tiny$\pm$.006} & .681{\tiny$\pm$.014} & .676{\tiny$\pm$.016} & .663{\tiny$\pm$.006} & .677{\tiny$\pm$.011} \\
Deep-IRT & .557{\tiny$\pm$.017} & .588{\tiny$\pm$.026} & .620{\tiny$\pm$.022} & .600{\tiny$\pm$.017} & .573{\tiny$\pm$.005} & .594{\tiny$\pm$.006} \\
DIMKT & .584{\tiny$\pm$.028} & .655{\tiny$\pm$.014} & .651{\tiny$\pm$.014} & .648{\tiny$\pm$.009} & .645{\tiny$\pm$.009} & .649{\tiny$\pm$.007} \\
DKT & .569{\tiny$\pm$.030} & .612{\tiny$\pm$.024} & .643{\tiny$\pm$.014} & .605{\tiny$\pm$.035} & .600{\tiny$\pm$.014} & .608{\tiny$\pm$.021} \\
DKT+ & .576{\tiny$\pm$.037} & .612{\tiny$\pm$.024} & .645{\tiny$\pm$.016} & .604{\tiny$\pm$.038} & .599{\tiny$\pm$.016} & .608{\tiny$\pm$.023} \\
DKVMN & .595{\tiny$\pm$.018} & .595{\tiny$\pm$.023} & .645{\tiny$\pm$.018} & .605{\tiny$\pm$.021} & .582{\tiny$\pm$.015} & .601{\tiny$\pm$.003} \\
DTransformer & .591{\tiny$\pm$.035} & .600{\tiny$\pm$.019} & .647{\tiny$\pm$.021} & .631{\tiny$\pm$.007} & .603{\tiny$\pm$.016} & .614{\tiny$\pm$.011} \\
extraKT & .599{\tiny$\pm$.024} & .651{\tiny$\pm$.016} & .677{\tiny$\pm$.018} & .678{\tiny$\pm$.017} & .659{\tiny$\pm$.009} & .673{\tiny$\pm$.012} \\
FoLiBiKT & .580{\tiny$\pm$.037} & .638{\tiny$\pm$.019} & .649{\tiny$\pm$.011} & .643{\tiny$\pm$.012} & .632{\tiny$\pm$.011} & .640{\tiny$\pm$.007} \\
IEKT & .594{\tiny$\pm$.051} & .618{\tiny$\pm$.027} & .645{\tiny$\pm$.016} & .621{\tiny$\pm$.029} & .614{\tiny$\pm$.014} & .612{\tiny$\pm$.012} \\
KQN & .536{\tiny$\pm$.020} & .585{\tiny$\pm$.027} & .600{\tiny$\pm$.021} & .593{\tiny$\pm$.013} & .590{\tiny$\pm$.014} & .593{\tiny$\pm$.011} \\
lefoKT-AKT & .571{\tiny$\pm$.027} & .633{\tiny$\pm$.015} & .675{\tiny$\pm$.016} & .671{\tiny$\pm$.013} & .634{\tiny$\pm$.014} & .653{\tiny$\pm$.011} \\
MoC-KT & .573{\tiny$\pm$.027} & .651{\tiny$\pm$.013} & .672{\tiny$\pm$.011} & .667{\tiny$\pm$.018} & .643{\tiny$\pm$.009} & .661{\tiny$\pm$.007} \\
reKT & .478{\tiny$\pm$.021} & .576{\tiny$\pm$.017} & .579{\tiny$\pm$.048} & .579{\tiny$\pm$.036} & .577{\tiny$\pm$.023} & .578{\tiny$\pm$.034} \\
robustKT & .595{\tiny$\pm$.025} & .663{\tiny$\pm$.009} & .668{\tiny$\pm$.010} & .670{\tiny$\pm$.017} & .652{\tiny$\pm$.018} & .664{\tiny$\pm$.022} \\
SAINT & .578{\tiny$\pm$.025} & .623{\tiny$\pm$.024} & .579{\tiny$\pm$.032} & .604{\tiny$\pm$.031} & .604{\tiny$\pm$.017} & .613{\tiny$\pm$.021} \\
SAINT+ & .565{\tiny$\pm$.030} & .605{\tiny$\pm$.022} & .596{\tiny$\pm$.010} & .593{\tiny$\pm$.022} & .591{\tiny$\pm$.012} & .602{\tiny$\pm$.008} \\
SAKT & .542{\tiny$\pm$.030} & .582{\tiny$\pm$.026} & .631{\tiny$\pm$.014} & .611{\tiny$\pm$.021} & .582{\tiny$\pm$.007} & .585{\tiny$\pm$.014} \\
simpleKT & .588{\tiny$\pm$.027} & .656{\tiny$\pm$.017} & .675{\tiny$\pm$.007} & .685{\tiny$\pm$.012} & .650{\tiny$\pm$.013} & .663{\tiny$\pm$.012} \\
sparseKT & .590{\tiny$\pm$.033} & .652{\tiny$\pm$.026} & .676{\tiny$\pm$.019} & .677{\tiny$\pm$.016} & .642{\tiny$\pm$.019} & .651{\tiny$\pm$.020} \\
stableKT & .600{\tiny$\pm$.017} & .665{\tiny$\pm$.016} & .673{\tiny$\pm$.015} & .681{\tiny$\pm$.006} & .659{\tiny$\pm$.013} & .663{\tiny$\pm$.016} \\
UKT & .590{\tiny$\pm$.024} & .644{\tiny$\pm$.025} & .659{\tiny$\pm$.015} & .655{\tiny$\pm$.021} & .631{\tiny$\pm$.012} & .642{\tiny$\pm$.024} \\
\bottomrule
\end{tabular}
\begin{tabular}{l cccccc}
\toprule
\textbf{Method} & 1 & 2--5 & 6--10 & 11--15 & 16--30 & 31--49 \\
\midrule
\multicolumn{7}{l}{\textit{System-One LLM}} \\
\rowcolor{focusbg} \textbf{JevKT} & \textbf{.658}{\tiny$\pm$.027} & \textbf{.719}{\tiny$\pm$.011} & \textbf{.735}{\tiny$\pm$.008} & \textbf{.721}{\tiny$\pm$.003} & \textbf{.733}{\tiny$\pm$.006} & \textbf{.737}{\tiny$\pm$.003} \\
\JevZ{}$^\circ$ & .580 & .687 & \underline{.712} & \underline{.710} & \underline{.704} & \underline{.717} \\
Laya (open-source Jev) & .564{\tiny$\pm$.012} & .605{\tiny$\pm$.006} & .642{\tiny$\pm$.005} & .580{\tiny$\pm$.009} & .544{\tiny$\pm$.004} & .522{\tiny$\pm$.004} \\
\midrule
\multicolumn{7}{l}{\textit{System-Two LLM-KT, prompted}} \\
Thinking-KT$^\circ$ & .598 & .641 & .614 & .659 & .662 & .662 \\
LOKT$^\circ$ & .602 & .659 & .684 & .682 & .668 & .677 \\
\midrule
\multicolumn{7}{l}{\textit{Classical KT}} \\
BKT & \underline{.619}{\tiny$\pm$.025} & .662{\tiny$\pm$.018} & .659{\tiny$\pm$.021} & .652{\tiny$\pm$.016} & .631{\tiny$\pm$.009} & .652{\tiny$\pm$.007} \\
PFA & .575{\tiny$\pm$.018} & .624{\tiny$\pm$.010} & .642{\tiny$\pm$.012} & .630{\tiny$\pm$.017} & .609{\tiny$\pm$.007} & .620{\tiny$\pm$.010} \\
\midrule
\multicolumn{7}{l}{\textit{Deep KT (pyKT)}} \\
Tuned deep KT$^\P$ & .611{\tiny$\pm$.034} & \underline{.692}{\tiny$\pm$.022} & .687{\tiny$\pm$.016} & .690{\tiny$\pm$.025} & .682{\tiny$\pm$.025} & .699{\tiny$\pm$.025} \\
AKT & .610{\tiny$\pm$.019} & .670{\tiny$\pm$.010} & .684{\tiny$\pm$.013} & .686{\tiny$\pm$.009} & .665{\tiny$\pm$.007} & .687{\tiny$\pm$.010} \\
AT-DKT & .583{\tiny$\pm$.022} & .646{\tiny$\pm$.013} & .661{\tiny$\pm$.016} & .630{\tiny$\pm$.026} & .625{\tiny$\pm$.021} & .646{\tiny$\pm$.015} \\
ATKT & .559{\tiny$\pm$.038} & .661{\tiny$\pm$.009} & .670{\tiny$\pm$.019} & .642{\tiny$\pm$.011} & .639{\tiny$\pm$.015} & .656{\tiny$\pm$.014} \\
ATKT-fix & .518{\tiny$\pm$.048} & .568{\tiny$\pm$.020} & .587{\tiny$\pm$.031} & .573{\tiny$\pm$.024} & .562{\tiny$\pm$.013} & .570{\tiny$\pm$.014} \\
csKT & .611{\tiny$\pm$.025} & .686{\tiny$\pm$.009} & .694{\tiny$\pm$.013} & .696{\tiny$\pm$.010} & .681{\tiny$\pm$.013} & .699{\tiny$\pm$.008} \\
Deep-IRT & .580{\tiny$\pm$.020} & .627{\tiny$\pm$.023} & .641{\tiny$\pm$.020} & .624{\tiny$\pm$.020} & .604{\tiny$\pm$.010} & .628{\tiny$\pm$.011} \\
DIMKT & .601{\tiny$\pm$.033} & .676{\tiny$\pm$.024} & .668{\tiny$\pm$.011} & .660{\tiny$\pm$.019} & .668{\tiny$\pm$.010} & .676{\tiny$\pm$.012} \\
DKT & .591{\tiny$\pm$.019} & .646{\tiny$\pm$.004} & .668{\tiny$\pm$.013} & .645{\tiny$\pm$.021} & .634{\tiny$\pm$.014} & .647{\tiny$\pm$.013} \\
DKT+ & .593{\tiny$\pm$.024} & .648{\tiny$\pm$.004} & .668{\tiny$\pm$.013} & .645{\tiny$\pm$.020} & .636{\tiny$\pm$.016} & .648{\tiny$\pm$.010} \\
DKVMN & .578{\tiny$\pm$.013} & .621{\tiny$\pm$.028} & .648{\tiny$\pm$.025} & .627{\tiny$\pm$.017} & .610{\tiny$\pm$.019} & .629{\tiny$\pm$.016} \\
DTransformer & .612{\tiny$\pm$.046} & .634{\tiny$\pm$.016} & .650{\tiny$\pm$.017} & .650{\tiny$\pm$.020} & .628{\tiny$\pm$.020} & .637{\tiny$\pm$.016} \\
extraKT & .598{\tiny$\pm$.018} & .666{\tiny$\pm$.010} & .685{\tiny$\pm$.022} & .690{\tiny$\pm$.014} & .671{\tiny$\pm$.004} & .689{\tiny$\pm$.009} \\
FoLiBiKT & .573{\tiny$\pm$.011} & .658{\tiny$\pm$.025} & .669{\tiny$\pm$.007} & .658{\tiny$\pm$.015} & .653{\tiny$\pm$.013} & .658{\tiny$\pm$.017} \\
IEKT & .601{\tiny$\pm$.052} & .657{\tiny$\pm$.018} & .667{\tiny$\pm$.017} & .662{\tiny$\pm$.009} & .650{\tiny$\pm$.017} & .656{\tiny$\pm$.011} \\
KQN & .563{\tiny$\pm$.034} & .624{\tiny$\pm$.037} & .634{\tiny$\pm$.028} & .619{\tiny$\pm$.023} & .623{\tiny$\pm$.019} & .612{\tiny$\pm$.028} \\
lefoKT-AKT & .586{\tiny$\pm$.035} & .662{\tiny$\pm$.014} & .681{\tiny$\pm$.019} & .684{\tiny$\pm$.016} & .656{\tiny$\pm$.016} & .674{\tiny$\pm$.013} \\
MoC-KT & .576{\tiny$\pm$.013} & .655{\tiny$\pm$.016} & .682{\tiny$\pm$.006} & .679{\tiny$\pm$.017} & .664{\tiny$\pm$.011} & .681{\tiny$\pm$.015} \\
reKT & .503{\tiny$\pm$.041} & .620{\tiny$\pm$.035} & .630{\tiny$\pm$.021} & .623{\tiny$\pm$.015} & .625{\tiny$\pm$.020} & .622{\tiny$\pm$.024} \\
robustKT & .608{\tiny$\pm$.037} & .682{\tiny$\pm$.010} & .685{\tiny$\pm$.014} & .690{\tiny$\pm$.004} & .670{\tiny$\pm$.011} & .695{\tiny$\pm$.005} \\
SAINT & .569{\tiny$\pm$.020} & .634{\tiny$\pm$.020} & .581{\tiny$\pm$.027} & .614{\tiny$\pm$.014} & .608{\tiny$\pm$.010} & .621{\tiny$\pm$.012} \\
SAINT+ & .568{\tiny$\pm$.024} & .631{\tiny$\pm$.012} & .610{\tiny$\pm$.008} & .610{\tiny$\pm$.015} & .613{\tiny$\pm$.009} & .613{\tiny$\pm$.009} \\
SAKT & .594{\tiny$\pm$.041} & .618{\tiny$\pm$.020} & .653{\tiny$\pm$.017} & .625{\tiny$\pm$.014} & .611{\tiny$\pm$.010} & .616{\tiny$\pm$.018} \\
simpleKT & .593{\tiny$\pm$.029} & .689{\tiny$\pm$.010} & .680{\tiny$\pm$.031} & .695{\tiny$\pm$.029} & .674{\tiny$\pm$.022} & .691{\tiny$\pm$.028} \\
sparseKT & .593{\tiny$\pm$.026} & .681{\tiny$\pm$.009} & .695{\tiny$\pm$.021} & .692{\tiny$\pm$.029} & .670{\tiny$\pm$.024} & .683{\tiny$\pm$.024} \\
stableKT & .608{\tiny$\pm$.028} & .683{\tiny$\pm$.009} & .696{\tiny$\pm$.013} & .695{\tiny$\pm$.010} & .684{\tiny$\pm$.008} & .690{\tiny$\pm$.010} \\
UKT & .603{\tiny$\pm$.029} & .677{\tiny$\pm$.008} & .679{\tiny$\pm$.024} & .679{\tiny$\pm$.016} & .663{\tiny$\pm$.011} & .682{\tiny$\pm$.011} \\
\bottomrule
\end{tabular}
\begin{tabular}{l cccccc}
\toprule
\textbf{Method} & 1 & 2--5 & 6--10 & 11--15 & 16--30 & 31--49 \\
\midrule
\multicolumn{7}{l}{\textit{System-One LLM}} \\
\rowcolor{focusbg} \textbf{JevKT} & \textbf{.652}{\tiny$\pm$.023} & \textbf{.726}{\tiny$\pm$.005} & \textbf{.737}{\tiny$\pm$.007} & \textbf{.735}{\tiny$\pm$.008} & \textbf{.741}{\tiny$\pm$.003} & \textbf{.746}{\tiny$\pm$.003} \\
\JevZ{}$^\circ$ & .580 & .687 & \underline{.712} & .710 & \underline{.704} & .717 \\
Laya (open-source Jev) & .555{\tiny$\pm$.014} & .610{\tiny$\pm$.006} & .645{\tiny$\pm$.005} & .575{\tiny$\pm$.004} & .536{\tiny$\pm$.005} & .520{\tiny$\pm$.002} \\
\midrule
\multicolumn{7}{l}{\textit{System-Two LLM-KT, prompted}} \\
Thinking-KT$^\circ$ & .598 & .641 & .614 & .659 & .662 & .662 \\
LOKT$^\circ$ & .598 & .661 & .685 & .682 & .670 & .675 \\
\midrule
\multicolumn{7}{l}{\textit{Classical KT}} \\
BKT & .618{\tiny$\pm$.024} & .672{\tiny$\pm$.014} & .674{\tiny$\pm$.014} & .670{\tiny$\pm$.020} & .640{\tiny$\pm$.009} & .666{\tiny$\pm$.005} \\
PFA & .592{\tiny$\pm$.027} & .657{\tiny$\pm$.012} & .661{\tiny$\pm$.019} & .656{\tiny$\pm$.015} & .632{\tiny$\pm$.007} & .652{\tiny$\pm$.010} \\
\midrule
\multicolumn{7}{l}{\textit{Deep KT (pyKT)}} \\
Tuned deep KT$^\P$ & .639{\tiny$\pm$.037} & \underline{.704}{\tiny$\pm$.018} & .704{\tiny$\pm$.004} & \underline{.714}{\tiny$\pm$.014} & .702{\tiny$\pm$.008} & \underline{.721}{\tiny$\pm$.012} \\
AKT & .618{\tiny$\pm$.020} & .685{\tiny$\pm$.006} & .703{\tiny$\pm$.008} & .694{\tiny$\pm$.011} & .678{\tiny$\pm$.008} & .706{\tiny$\pm$.007} \\
AT-DKT & .595{\tiny$\pm$.042} & .673{\tiny$\pm$.015} & .684{\tiny$\pm$.011} & .664{\tiny$\pm$.019} & .652{\tiny$\pm$.013} & .671{\tiny$\pm$.014} \\
ATKT & .580{\tiny$\pm$.028} & .693{\tiny$\pm$.008} & .690{\tiny$\pm$.014} & .684{\tiny$\pm$.016} & .667{\tiny$\pm$.010} & .687{\tiny$\pm$.012} \\
ATKT-fix & .515{\tiny$\pm$.037} & .583{\tiny$\pm$.014} & .600{\tiny$\pm$.031} & .594{\tiny$\pm$.019} & .576{\tiny$\pm$.017} & .594{\tiny$\pm$.013} \\
csKT & .619{\tiny$\pm$.015} & .697{\tiny$\pm$.010} & \underline{.712}{\tiny$\pm$.006} & .708{\tiny$\pm$.007} & .696{\tiny$\pm$.008} & .712{\tiny$\pm$.007} \\
Deep-IRT & .594{\tiny$\pm$.024} & .656{\tiny$\pm$.016} & .663{\tiny$\pm$.012} & .650{\tiny$\pm$.020} & .633{\tiny$\pm$.005} & .653{\tiny$\pm$.009} \\
DIMKT & .616{\tiny$\pm$.030} & .690{\tiny$\pm$.018} & .694{\tiny$\pm$.008} & .677{\tiny$\pm$.010} & .680{\tiny$\pm$.004} & .696{\tiny$\pm$.010} \\
DKT & .591{\tiny$\pm$.026} & .678{\tiny$\pm$.009} & .686{\tiny$\pm$.010} & .668{\tiny$\pm$.028} & .658{\tiny$\pm$.013} & .674{\tiny$\pm$.019} \\
DKT+ & .589{\tiny$\pm$.022} & .677{\tiny$\pm$.013} & .687{\tiny$\pm$.013} & .670{\tiny$\pm$.028} & .662{\tiny$\pm$.012} & .679{\tiny$\pm$.016} \\
DKVMN & .625{\tiny$\pm$.011} & .658{\tiny$\pm$.016} & .672{\tiny$\pm$.021} & .661{\tiny$\pm$.008} & .636{\tiny$\pm$.005} & .663{\tiny$\pm$.008} \\
DTransformer & .636{\tiny$\pm$.031} & .671{\tiny$\pm$.018} & .679{\tiny$\pm$.011} & .690{\tiny$\pm$.012} & .661{\tiny$\pm$.003} & .673{\tiny$\pm$.007} \\
extraKT & .602{\tiny$\pm$.019} & .679{\tiny$\pm$.006} & .697{\tiny$\pm$.008} & .704{\tiny$\pm$.004} & .685{\tiny$\pm$.008} & .705{\tiny$\pm$.006} \\
FoLiBiKT & .591{\tiny$\pm$.029} & .691{\tiny$\pm$.011} & .697{\tiny$\pm$.008} & .692{\tiny$\pm$.010} & .682{\tiny$\pm$.006} & .696{\tiny$\pm$.004} \\
IEKT & \underline{.645}{\tiny$\pm$.052} & .696{\tiny$\pm$.013} & .704{\tiny$\pm$.007} & .702{\tiny$\pm$.009} & .688{\tiny$\pm$.008} & .696{\tiny$\pm$.016} \\
KQN & .573{\tiny$\pm$.021} & .661{\tiny$\pm$.009} & .659{\tiny$\pm$.014} & .654{\tiny$\pm$.021} & .656{\tiny$\pm$.012} & .663{\tiny$\pm$.016} \\
lefoKT-AKT & .599{\tiny$\pm$.029} & .679{\tiny$\pm$.017} & .699{\tiny$\pm$.013} & .699{\tiny$\pm$.009} & .673{\tiny$\pm$.007} & .692{\tiny$\pm$.012} \\
MoC-KT & .589{\tiny$\pm$.018} & .669{\tiny$\pm$.018} & .691{\tiny$\pm$.010} & .690{\tiny$\pm$.011} & .672{\tiny$\pm$.006} & .695{\tiny$\pm$.007} \\
reKT & .536{\tiny$\pm$.034} & .632{\tiny$\pm$.033} & .642{\tiny$\pm$.014} & .638{\tiny$\pm$.035} & .629{\tiny$\pm$.032} & .646{\tiny$\pm$.029} \\
robustKT & .629{\tiny$\pm$.038} & .683{\tiny$\pm$.011} & .700{\tiny$\pm$.006} & .700{\tiny$\pm$.011} & .677{\tiny$\pm$.015} & .701{\tiny$\pm$.018} \\
SAINT & .568{\tiny$\pm$.033} & .647{\tiny$\pm$.026} & .613{\tiny$\pm$.030} & .630{\tiny$\pm$.022} & .626{\tiny$\pm$.018} & .634{\tiny$\pm$.024} \\
SAINT+ & .570{\tiny$\pm$.014} & .638{\tiny$\pm$.022} & .618{\tiny$\pm$.019} & .628{\tiny$\pm$.022} & .624{\tiny$\pm$.024} & .629{\tiny$\pm$.020} \\
SAKT & .581{\tiny$\pm$.046} & .636{\tiny$\pm$.011} & .657{\tiny$\pm$.008} & .641{\tiny$\pm$.012} & .625{\tiny$\pm$.015} & .637{\tiny$\pm$.015} \\
simpleKT & .597{\tiny$\pm$.032} & .694{\tiny$\pm$.019} & .693{\tiny$\pm$.012} & .710{\tiny$\pm$.010} & .684{\tiny$\pm$.013} & .703{\tiny$\pm$.014} \\
sparseKT & .603{\tiny$\pm$.036} & .698{\tiny$\pm$.008} & .702{\tiny$\pm$.012} & \underline{.714}{\tiny$\pm$.005} & .692{\tiny$\pm$.003} & .705{\tiny$\pm$.004} \\
stableKT & .611{\tiny$\pm$.028} & .692{\tiny$\pm$.012} & .710{\tiny$\pm$.005} & .707{\tiny$\pm$.014} & .693{\tiny$\pm$.013} & .707{\tiny$\pm$.008} \\
UKT & .608{\tiny$\pm$.022} & .688{\tiny$\pm$.004} & .693{\tiny$\pm$.007} & .690{\tiny$\pm$.013} & .667{\tiny$\pm$.009} & .687{\tiny$\pm$.010} \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[p]
\centering
\scriptsize
\setlength{\tabcolsep}{6pt}
\caption{P2 with $N{=}64$: AUC by the position of the target in a new learner's sequence, mean over the 7 datasets ({\tiny$\pm$} = SD over seeds), for every model with all 7 datasets. $^{(k)}$ = only $k$ seeds finished; $^\circ$Uses no data from the $N$ learners (LOKT: on 4 of the 7 datasets), so the $N{=}0$ run is repeated (fully or in part). Best in \textbf{bold}, second best \underline{underlined} (among cells with $\ge$3 seeds).}
\label{tab:p2n64}
\begin{tabular}{l cccccc}
\toprule
\textbf{Method} & 1 & 2--5 & 6--10 & 11--15 & 16--30 & 31--49 \\
\midrule
\multicolumn{7}{l}{\textit{System-One LLM}} \\
\rowcolor{focusbg} \textbf{JevKT} & \textbf{.668}{\tiny$\pm$.017} & \textbf{.731}{\tiny$\pm$.004} & \textbf{.748}{\tiny$\pm$.005} & \textbf{.738}{\tiny$\pm$.005} & \textbf{.748}{\tiny$\pm$.002} & \textbf{.756}{\tiny$\pm$.005} \\
\JevZ{}$^\circ$ & .580 & .687 & .712 & .710 & .704 & .717 \\
Laya (open-source Jev) & .577{\tiny$\pm$.011} & .610{\tiny$\pm$.007} & .641{\tiny$\pm$.004} & .580{\tiny$\pm$.008} & .535{\tiny$\pm$.004} & .514{\tiny$\pm$.004} \\
\midrule
\multicolumn{7}{l}{\textit{System-Two LLM-KT, prompted}} \\
Thinking-KT$^\circ$ & .598 & .641 & .614 & .659 & .662 & .662 \\
LOKT$^\circ$ & .601 & .655 & .681 & .678 & .669 & .676 \\
\midrule
\multicolumn{7}{l}{\textit{Classical KT}} \\
BKT & .641{\tiny$\pm$.027} & .689{\tiny$\pm$.007} & .690{\tiny$\pm$.007} & .684{\tiny$\pm$.006} & .650{\tiny$\pm$.006} & .688{\tiny$\pm$.005} \\
PFA & .603{\tiny$\pm$.029} & .670{\tiny$\pm$.011} & .674{\tiny$\pm$.015} & .669{\tiny$\pm$.006} & .644{\tiny$\pm$.005} & .678{\tiny$\pm$.010} \\
\midrule
\multicolumn{7}{l}{\textit{Deep KT (pyKT)}} \\
Tuned deep KT$^\P$ & .645{\tiny$\pm$.017} & \underline{.726}{\tiny$\pm$.011} & \underline{.734}{\tiny$\pm$.006} & \underline{.723}{\tiny$\pm$.005} & \underline{.734}{\tiny$\pm$.005} & \underline{.749}{\tiny$\pm$.006} \\
AKT & .615{\tiny$\pm$.015} & .695{\tiny$\pm$.012} & .717{\tiny$\pm$.006} & .707{\tiny$\pm$.006} & .694{\tiny$\pm$.009} & .723{\tiny$\pm$.008} \\
AT-DKT & .604{\tiny$\pm$.027} & .704{\tiny$\pm$.012} & .704{\tiny$\pm$.009} & .687{\tiny$\pm$.020} & .686{\tiny$\pm$.009} & .703{\tiny$\pm$.006} \\
ATKT & .590{\tiny$\pm$.022} & .718{\tiny$\pm$.006} & .706{\tiny$\pm$.008} & .708{\tiny$\pm$.011} & .699{\tiny$\pm$.004} & .721{\tiny$\pm$.005} \\
ATKT-fix & .563{\tiny$\pm$.045} & .633{\tiny$\pm$.026} & .636{\tiny$\pm$.029} & .628{\tiny$\pm$.019} & .614{\tiny$\pm$.016} & .638{\tiny$\pm$.009} \\
csKT & .632{\tiny$\pm$.012} & .706{\tiny$\pm$.009} & .725{\tiny$\pm$.004} & .720{\tiny$\pm$.009} & .708{\tiny$\pm$.007} & .729{\tiny$\pm$.005} \\
Deep-IRT & .620{\tiny$\pm$.020} & .683{\tiny$\pm$.015} & .683{\tiny$\pm$.011} & .674{\tiny$\pm$.016} & .656{\tiny$\pm$.009} & .688{\tiny$\pm$.008} \\
DIMKT & .638{\tiny$\pm$.034} & .708{\tiny$\pm$.014} & .714{\tiny$\pm$.004} & .704{\tiny$\pm$.013} & .708{\tiny$\pm$.005} & .721{\tiny$\pm$.010} \\
DKT & .597{\tiny$\pm$.024} & .708{\tiny$\pm$.011} & .706{\tiny$\pm$.006} & .689{\tiny$\pm$.013} & .687{\tiny$\pm$.007} & .706{\tiny$\pm$.010} \\
DKT+ & .600{\tiny$\pm$.027} & .710{\tiny$\pm$.011} & .705{\tiny$\pm$.008} & .690{\tiny$\pm$.011} & .688{\tiny$\pm$.006} & .710{\tiny$\pm$.009} \\
DKVMN & .625{\tiny$\pm$.020} & .679{\tiny$\pm$.014} & .687{\tiny$\pm$.009} & .674{\tiny$\pm$.013} & .657{\tiny$\pm$.007} & .688{\tiny$\pm$.009} \\
DTransformer & .616{\tiny$\pm$.031} & .691{\tiny$\pm$.013} & .700{\tiny$\pm$.012} & .703{\tiny$\pm$.006} & .683{\tiny$\pm$.006} & .705{\tiny$\pm$.005} \\
extraKT & .604{\tiny$\pm$.016} & .685{\tiny$\pm$.004} & .710{\tiny$\pm$.011} & .713{\tiny$\pm$.005} & .691{\tiny$\pm$.004} & .716{\tiny$\pm$.005} \\
FoLiBiKT & .597{\tiny$\pm$.025} & .703{\tiny$\pm$.009} & .714{\tiny$\pm$.005} & .705{\tiny$\pm$.004} & .696{\tiny$\pm$.007} & .716{\tiny$\pm$.012} \\
IEKT & \underline{.662}{\tiny$\pm$.034} & .722{\tiny$\pm$.014} & .729{\tiny$\pm$.013} & .718{\tiny$\pm$.008} & .721{\tiny$\pm$.005} & .736{\tiny$\pm$.003} \\
KQN & .579{\tiny$\pm$.022} & .688{\tiny$\pm$.013} & .683{\tiny$\pm$.015} & .676{\tiny$\pm$.011} & .677{\tiny$\pm$.009} & .692{\tiny$\pm$.007} \\
lefoKT-AKT & .587{\tiny$\pm$.027} & .691{\tiny$\pm$.012} & .708{\tiny$\pm$.010} & .707{\tiny$\pm$.006} & .681{\tiny$\pm$.005} & .707{\tiny$\pm$.004} \\
MoC-KT & .586{\tiny$\pm$.009} & .684{\tiny$\pm$.013} & .691{\tiny$\pm$.006} & .700{\tiny$\pm$.011} & .683{\tiny$\pm$.011} & .704{\tiny$\pm$.010} \\
reKT & .542{\tiny$\pm$.019} & .654{\tiny$\pm$.039} & .661{\tiny$\pm$.028} & .668{\tiny$\pm$.023} & .661{\tiny$\pm$.033} & .676{\tiny$\pm$.030} \\
robustKT & .618{\tiny$\pm$.024} & .696{\tiny$\pm$.007} & .715{\tiny$\pm$.007} & .709{\tiny$\pm$.008} & .700{\tiny$\pm$.006} & .723{\tiny$\pm$.006} \\
SAINT & .557{\tiny$\pm$.019} & .657{\tiny$\pm$.012} & .640{\tiny$\pm$.015} & .647{\tiny$\pm$.012} & .647{\tiny$\pm$.006} & .652{\tiny$\pm$.009} \\
SAINT+ & .579{\tiny$\pm$.030} & .651{\tiny$\pm$.019} & .627{\tiny$\pm$.015} & .627{\tiny$\pm$.015} & .636{\tiny$\pm$.014} & .640{\tiny$\pm$.017} \\
SAKT & .590{\tiny$\pm$.038} & .659{\tiny$\pm$.010} & .672{\tiny$\pm$.003} & .663{\tiny$\pm$.007} & .653{\tiny$\pm$.006} & .680{\tiny$\pm$.004} \\
simpleKT & .603{\tiny$\pm$.025} & .709{\tiny$\pm$.006} & .696{\tiny$\pm$.008} & .722{\tiny$\pm$.007} & .703{\tiny$\pm$.004} & .723{\tiny$\pm$.003} \\
sparseKT & .617{\tiny$\pm$.024} & .708{\tiny$\pm$.013} & .713{\tiny$\pm$.009} & .721{\tiny$\pm$.006} & .705{\tiny$\pm$.006} & .722{\tiny$\pm$.003} \\
stableKT & .610{\tiny$\pm$.027} & .701{\tiny$\pm$.006} & .719{\tiny$\pm$.007} & .716{\tiny$\pm$.007} & .707{\tiny$\pm$.003} & .723{\tiny$\pm$.006} \\
UKT & .601{\tiny$\pm$.019} & .691{\tiny$\pm$.011} & .704{\tiny$\pm$.009} & .697{\tiny$\pm$.004} & .674{\tiny$\pm$.007} & .700{\tiny$\pm$.006} \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[p]
\centering
\scriptsize
\setlength{\tabcolsep}{6pt}
\caption{P2 with $N{=}128$: AUC by the position of the target in a new learner's sequence, mean over the 7 datasets ({\tiny$\pm$} = SD over seeds), for every model with all 7 datasets. $^{(k)}$ = only $k$ seeds finished; $^\circ$Uses no data from the $N$ learners (LOKT: on 4 of the 7 datasets), so the $N{=}0$ run is repeated (fully or in part). Best in \textbf{bold}, second best \underline{underlined} (among cells with $\ge$3 seeds).}
\label{tab:p2n128}
\begin{tabular}{l cccccc}
\toprule
\textbf{Method} & 1 & 2--5 & 6--10 & 11--15 & 16--30 & 31--49 \\
\midrule
\multicolumn{7}{l}{\textit{System-One LLM}} \\
\rowcolor{focusbg} \textbf{JevKT} & \underline{.677}{\tiny$\pm$.015} & \underline{.731}{\tiny$\pm$.008} & \textbf{.759}{\tiny$\pm$.006} & \textbf{.743}{\tiny$\pm$.005} & \textbf{.753}{\tiny$\pm$.004} & \textbf{.764}{\tiny$\pm$.002} \\
\JevZ{}$^\circ$ & .580 & .687 & .712 & .710 & .704 & .717 \\
Laya (open-source Jev) & .590{\tiny$\pm$.018} & .612{\tiny$\pm$.003} & .638{\tiny$\pm$.006} & .584{\tiny$\pm$.007} & .532{\tiny$\pm$.002} & .515{\tiny$\pm$.003} \\
\midrule
\multicolumn{7}{l}{\textit{System-Two LLM-KT, prompted}} \\
Thinking-KT$^\circ$ & .598 & .641 & .614 & .659 & .662 & .662 \\
LOKT$^\circ$ & .597 & .660 & .681 & .678 & .668 & .675 \\
\midrule
\multicolumn{7}{l}{\textit{Classical KT}} \\
BKT & .642{\tiny$\pm$.018} & .704{\tiny$\pm$.010} & .703{\tiny$\pm$.007} & .692{\tiny$\pm$.005} & .656{\tiny$\pm$.004} & .698{\tiny$\pm$.005} \\
PFA & .612{\tiny$\pm$.023} & .681{\tiny$\pm$.016} & .690{\tiny$\pm$.010} & .683{\tiny$\pm$.010} & .657{\tiny$\pm$.003} & .689{\tiny$\pm$.008} \\
\midrule
\multicolumn{7}{l}{\textit{Deep KT (pyKT)}} \\
AKT & .613{\tiny$\pm$.013} & .702{\tiny$\pm$.008} & .718{\tiny$\pm$.004} & .713{\tiny$\pm$.007} & .706{\tiny$\pm$.005} & .735{\tiny$\pm$.007} \\
AT-DKT & .624{\tiny$\pm$.029} & .719{\tiny$\pm$.012} & .720{\tiny$\pm$.005} & .713{\tiny$\pm$.014} & .707{\tiny$\pm$.006} & .729{\tiny$\pm$.003} \\
ATKT & .617{\tiny$\pm$.014} & .727{\tiny$\pm$.011} & .717{\tiny$\pm$.003} & .720{\tiny$\pm$.015} & .716{\tiny$\pm$.003} & .737{\tiny$\pm$.006} \\
ATKT-fix & .573{\tiny$\pm$.018} & .673{\tiny$\pm$.012} & .657{\tiny$\pm$.020} & .646{\tiny$\pm$.025} & .649{\tiny$\pm$.007} & .665{\tiny$\pm$.016} \\
csKT & .631{\tiny$\pm$.021} & .716{\tiny$\pm$.005} & .737{\tiny$\pm$.008} & .729{\tiny$\pm$.004} & .716{\tiny$\pm$.006} & .736{\tiny$\pm$.004} \\
Deep-IRT & .646{\tiny$\pm$.017} & .702{\tiny$\pm$.008} & .705{\tiny$\pm$.006} & .696{\tiny$\pm$.013} & .682{\tiny$\pm$.008} & .713{\tiny$\pm$.005} \\
DIMKT & .658{\tiny$\pm$.024} & .723{\tiny$\pm$.008} & .738{\tiny$\pm$.007} & .720{\tiny$\pm$.007} & .726{\tiny$\pm$.004} & .743{\tiny$\pm$.005} \\
DKT & .615{\tiny$\pm$.012} & .724{\tiny$\pm$.014} & .718{\tiny$\pm$.008} & .708{\tiny$\pm$.011} & .710{\tiny$\pm$.006} & .731{\tiny$\pm$.006} \\
DKT+ & .615{\tiny$\pm$.009} & .725{\tiny$\pm$.015} & .719{\tiny$\pm$.007} & .712{\tiny$\pm$.010} & .712{\tiny$\pm$.006} & .735{\tiny$\pm$.005} \\
DKVMN & .646{\tiny$\pm$.017} & .705{\tiny$\pm$.012} & .701{\tiny$\pm$.011} & .697{\tiny$\pm$.012} & .689{\tiny$\pm$.003} & .713{\tiny$\pm$.007} \\
DTransformer & .633{\tiny$\pm$.040} & .708{\tiny$\pm$.009} & .720{\tiny$\pm$.013} & .713{\tiny$\pm$.004} & .710{\tiny$\pm$.007} & .726{\tiny$\pm$.011} \\
extraKT & .614{\tiny$\pm$.011} & .692{\tiny$\pm$.003} & .722{\tiny$\pm$.005} & .727{\tiny$\pm$.005} & .706{\tiny$\pm$.004} & .724{\tiny$\pm$.005} \\
FoLiBiKT & .618{\tiny$\pm$.014} & .715{\tiny$\pm$.008} & .734{\tiny$\pm$.007} & .718{\tiny$\pm$.008} & .712{\tiny$\pm$.003} & .728{\tiny$\pm$.007} \\
IEKT & \textbf{.687}{\tiny$\pm$.032} & \textbf{.736}{\tiny$\pm$.010} & \underline{.749}{\tiny$\pm$.009} & \underline{.734}{\tiny$\pm$.002} & \underline{.743}{\tiny$\pm$.005} & \underline{.754}{\tiny$\pm$.003} \\
KQN & .602{\tiny$\pm$.008} & .706{\tiny$\pm$.009} & .706{\tiny$\pm$.006} & .698{\tiny$\pm$.011} & .690{\tiny$\pm$.002} & .707{\tiny$\pm$.003} \\
lefoKT-AKT & .601{\tiny$\pm$.009} & .701{\tiny$\pm$.008} & .711{\tiny$\pm$.005} & .715{\tiny$\pm$.006} & .691{\tiny$\pm$.003} & .721{\tiny$\pm$.004} \\
MoC-KT & .602{\tiny$\pm$.012} & .683{\tiny$\pm$.020} & .690{\tiny$\pm$.016} & .702{\tiny$\pm$.020} & .681{\tiny$\pm$.016} & .704{\tiny$\pm$.014} \\
reKT & .551{\tiny$\pm$.030} & .683{\tiny$\pm$.020} & .693{\tiny$\pm$.010} & .689{\tiny$\pm$.014} & .697{\tiny$\pm$.009} & .705{\tiny$\pm$.016} \\
robustKT & .626{\tiny$\pm$.025} & .696{\tiny$\pm$.004} & .722{\tiny$\pm$.002} & .715{\tiny$\pm$.004} & .701{\tiny$\pm$.008} & .728{\tiny$\pm$.007} \\
SAINT & .568{\tiny$\pm$.006} & .665{\tiny$\pm$.021} & .656{\tiny$\pm$.021} & .655{\tiny$\pm$.014} & .660{\tiny$\pm$.011} & .661{\tiny$\pm$.015} \\
SAINT+ & .600{\tiny$\pm$.022} & .653{\tiny$\pm$.024} & .653{\tiny$\pm$.016} & .654{\tiny$\pm$.026} & .656{\tiny$\pm$.022} & .659{\tiny$\pm$.020} \\
SAKT & .600{\tiny$\pm$.033} & .681{\tiny$\pm$.013} & .694{\tiny$\pm$.012} & .686{\tiny$\pm$.008} & .671{\tiny$\pm$.005} & .698{\tiny$\pm$.004} \\
simpleKT & .620{\tiny$\pm$.024} & .719{\tiny$\pm$.006} & .704{\tiny$\pm$.009} & .726{\tiny$\pm$.011} & .713{\tiny$\pm$.004} & .733{\tiny$\pm$.003} \\
sparseKT & .637{\tiny$\pm$.023} & .718{\tiny$\pm$.007} & .728{\tiny$\pm$.011} & .725{\tiny$\pm$.010} & .717{\tiny$\pm$.009} & .736{\tiny$\pm$.010} \\
stableKT & .619{\tiny$\pm$.023} & .707{\tiny$\pm$.009} & .729{\tiny$\pm$.010} & .724{\tiny$\pm$.008} & .716{\tiny$\pm$.007} & .731{\tiny$\pm$.008} \\
UKT & .627{\tiny$\pm$.012} & .696{\tiny$\pm$.007} & .719{\tiny$\pm$.009} & .711{\tiny$\pm$.006} & .688{\tiny$\pm$.007} & .712{\tiny$\pm$.008} \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[p]
\centering
\scriptsize
\setlength{\tabcolsep}{6pt}
\caption{P2 with $N{=}256$: AUC by the position of the target in a new learner's sequence, mean over the 7 datasets ({\tiny$\pm$} = SD over seeds), for every model with all 7 datasets. $^{(k)}$ = only $k$ seeds finished; $^\circ$Uses no data from the $N$ learners (LOKT: on 4 of the 7 datasets), so the $N{=}0$ run is repeated (fully or in part). Best in \textbf{bold}, second best \underline{underlined} (among cells with $\ge$3 seeds).}
\label{tab:p2n256}
\begin{tabular}{l cccccc}
\toprule
\textbf{Method} & 1 & 2--5 & 6--10 & 11--15 & 16--30 & 31--49 \\
\midrule
\multicolumn{7}{l}{\textit{System-One LLM}} \\
\rowcolor{focusbg} \textbf{JevKT} & .679{\tiny$\pm$.015} & \underline{.736}{\tiny$\pm$.008} & \underline{.763}{\tiny$\pm$.006} & \textbf{.748}{\tiny$\pm$.003} & \textbf{.760}{\tiny$\pm$.002} & \textbf{.768}{\tiny$\pm$.003} \\
\JevZ{}$^\circ$ & .580 & .687 & .712 & .710 & .704 & .717 \\
Laya (open-source Jev) & .594{\tiny$\pm$.009} & .610{\tiny$\pm$.002} & .643{\tiny$\pm$.009} & .585{\tiny$\pm$.007} & .535{\tiny$\pm$.003} & .516{\tiny$\pm$.002} \\
\midrule
\multicolumn{7}{l}{\textit{System-Two LLM-KT, prompted}} \\
Thinking-KT$^\circ$ & .598 & .641 & .614 & .659 & .662 & .662 \\
LOKT$^\circ$ & .604 & .658 & .687 & .677 & .664 & .676 \\
\midrule
\multicolumn{7}{l}{\textit{Classical KT}} \\
BKT & .658{\tiny$\pm$.010} & .712{\tiny$\pm$.004} & .715{\tiny$\pm$.009} & .698{\tiny$\pm$.007} & .663{\tiny$\pm$.003} & .703{\tiny$\pm$.002} \\
PFA & .611{\tiny$\pm$.010} & .691{\tiny$\pm$.008} & .701{\tiny$\pm$.010} & .693{\tiny$\pm$.001} & .665{\tiny$\pm$.004} & .696{\tiny$\pm$.004} \\
\midrule
\multicolumn{7}{l}{\textit{Deep KT (pyKT)}} \\
AKT & .622{\tiny$\pm$.009} & .707{\tiny$\pm$.009} & .731{\tiny$\pm$.003} & .721{\tiny$\pm$.008} & .722{\tiny$\pm$.006} & .746{\tiny$\pm$.005} \\
AT-DKT & .632{\tiny$\pm$.008} & .731{\tiny$\pm$.006} & .732{\tiny$\pm$.007} & .724{\tiny$\pm$.006} & .725{\tiny$\pm$.003} & .743{\tiny$\pm$.003} \\
ATKT & .640{\tiny$\pm$.006} & .728{\tiny$\pm$.006} & .730{\tiny$\pm$.005} & .726{\tiny$\pm$.007} & .729{\tiny$\pm$.002} & .746{\tiny$\pm$.003} \\
ATKT-fix & .595{\tiny$\pm$.026} & .702{\tiny$\pm$.014} & .695{\tiny$\pm$.008} & .683{\tiny$\pm$.018} & .680{\tiny$\pm$.009} & .699{\tiny$\pm$.010} \\
csKT & .650{\tiny$\pm$.010} & .728{\tiny$\pm$.011} & .752{\tiny$\pm$.006} & .738{\tiny$\pm$.008} & .733{\tiny$\pm$.008} & .748{\tiny$\pm$.006} \\
Deep-IRT & .660{\tiny$\pm$.020} & .720{\tiny$\pm$.010} & .720{\tiny$\pm$.006} & .714{\tiny$\pm$.012} & .694{\tiny$\pm$.008} & .729{\tiny$\pm$.007} \\
DIMKT & \underline{.688}{\tiny$\pm$.033} & .732{\tiny$\pm$.004} & .748{\tiny$\pm$.010} & .735{\tiny$\pm$.006} & .751{\tiny$\pm$.003} & .761{\tiny$\pm$.003} \\
DKT & .630{\tiny$\pm$.017} & .733{\tiny$\pm$.008} & .732{\tiny$\pm$.002} & .723{\tiny$\pm$.009} & .727{\tiny$\pm$.004} & .745{\tiny$\pm$.003} \\
DKT+ & .630{\tiny$\pm$.015} & .735{\tiny$\pm$.006} & .734{\tiny$\pm$.003} & .723{\tiny$\pm$.008} & .727{\tiny$\pm$.004} & .747{\tiny$\pm$.004} \\
DKVMN & .654{\tiny$\pm$.027} & .716{\tiny$\pm$.008} & .726{\tiny$\pm$.005} & .713{\tiny$\pm$.010} & .705{\tiny$\pm$.003} & .734{\tiny$\pm$.005} \\
DTransformer & .660{\tiny$\pm$.009} & .720{\tiny$\pm$.007} & .734{\tiny$\pm$.008} & .736{\tiny$\pm$.009} & .732{\tiny$\pm$.004} & .750{\tiny$\pm$.008} \\
extraKT & .627{\tiny$\pm$.010} & .709{\tiny$\pm$.012} & .736{\tiny$\pm$.006} & .731{\tiny$\pm$.004} & .718{\tiny$\pm$.008} & .737{\tiny$\pm$.009} \\
FoLiBiKT & .666{\tiny$\pm$.012} & .733{\tiny$\pm$.007} & .744{\tiny$\pm$.004} & .740{\tiny$\pm$.008} & .749{\tiny$\pm$.004} & \underline{.764}{\tiny$\pm$.004} \\
IEKT & \textbf{.721}{\tiny$\pm$.030} & \textbf{.748}{\tiny$\pm$.005} & \textbf{.766}{\tiny$\pm$.007} & \underline{.743}{\tiny$\pm$.005} & \underline{.758}{\tiny$\pm$.003} & \textbf{.768}{\tiny$\pm$.004} \\
KQN & .615{\tiny$\pm$.012} & .718{\tiny$\pm$.005} & .718{\tiny$\pm$.007} & .709{\tiny$\pm$.009} & .707{\tiny$\pm$.001} & .726{\tiny$\pm$.007} \\
lefoKT-AKT & .634{\tiny$\pm$.010} & .721{\tiny$\pm$.010} & .736{\tiny$\pm$.005} & .732{\tiny$\pm$.009} & .716{\tiny$\pm$.003} & .741{\tiny$\pm$.002} \\
MoC-KT & .603{\tiny$\pm$.015} & .693{\tiny$\pm$.012} & .697{\tiny$\pm$.014} & .708{\tiny$\pm$.008} & .689{\tiny$\pm$.003} & .718{\tiny$\pm$.005} \\
reKT & .621{\tiny$\pm$.030} & .719{\tiny$\pm$.015} & .729{\tiny$\pm$.013} & .721{\tiny$\pm$.013} & .731{\tiny$\pm$.005} & .747{\tiny$\pm$.007} \\
robustKT & .634{\tiny$\pm$.020} & .714{\tiny$\pm$.008} & .728{\tiny$\pm$.006} & .720{\tiny$\pm$.005} & .723{\tiny$\pm$.004} & .745{\tiny$\pm$.004} \\
SAINT & .568{\tiny$\pm$.035} & .692{\tiny$\pm$.008} & .689{\tiny$\pm$.004} & .686{\tiny$\pm$.006} & .684{\tiny$\pm$.007} & .690{\tiny$\pm$.013} \\
SAINT+ & .602{\tiny$\pm$.033} & .694{\tiny$\pm$.010} & .702{\tiny$\pm$.029} & .686{\tiny$\pm$.025} & .697{\tiny$\pm$.019} & .708{\tiny$\pm$.018} \\
SAKT & .618{\tiny$\pm$.039} & .699{\tiny$\pm$.013} & .697{\tiny$\pm$.014} & .708{\tiny$\pm$.003} & .691{\tiny$\pm$.006} & .714{\tiny$\pm$.007} \\
simpleKT & .650{\tiny$\pm$.026} & .729{\tiny$\pm$.006} & .728{\tiny$\pm$.008} & .737{\tiny$\pm$.010} & .733{\tiny$\pm$.004} & .748{\tiny$\pm$.004} \\
sparseKT & .672{\tiny$\pm$.019} & .731{\tiny$\pm$.005} & .753{\tiny$\pm$.005} & .739{\tiny$\pm$.009} & .741{\tiny$\pm$.003} & .752{\tiny$\pm$.004} \\
stableKT & .651{\tiny$\pm$.020} & .722{\tiny$\pm$.007} & .737{\tiny$\pm$.010} & .730{\tiny$\pm$.007} & .735{\tiny$\pm$.006} & .754{\tiny$\pm$.005} \\
UKT & .630{\tiny$\pm$.010} & .706{\tiny$\pm$.006} & .729{\tiny$\pm$.004} & .720{\tiny$\pm$.005} & .706{\tiny$\pm$.008} & .727{\tiny$\pm$.005} \\
\bottomrule
\end{tabular}
\begin{tabular}{l cccccc}
\toprule
\textbf{Method} & 1 & 2--5 & 6--10 & 11--15 & 16--30 & 31--49 \\
\midrule
\multicolumn{7}{l}{\textit{System-One LLM}} \\
\rowcolor{focusbg} \textbf{JevKT} & .689 & .745 & .773 & .758 & .771 & .785 \\
\JevZ{}$^\circ$ & .580 & .687 & .712 & .710 & .704 & .717 \\
Laya (open-source Jev) & .589 & .608 & .646 & .572 & .534 & .508 \\
\midrule
\multicolumn{7}{l}{\textit{System-Two LLM-KT, prompted}} \\
Thinking-KT$^\circ$ & .598 & .641 & .614 & .659 & .662 & .662 \\
LOKT$^\circ$ & .604 & .664 & .681 & .676 & .667 & .679 \\
\midrule
\multicolumn{7}{l}{\textit{Classical KT}} \\
BKT & .662{\tiny$\pm$.000} & .722{\tiny$\pm$.000} & .722{\tiny$\pm$.000} & .715{\tiny$\pm$.000} & .674{\tiny$\pm$.000} & .718{\tiny$\pm$.000} \\
PFA & .608{\tiny$\pm$.001} & .698{\tiny$\pm$.000} & .708{\tiny$\pm$.000} & .707{\tiny$\pm$.001} & .677{\tiny$\pm$.000} & .709{\tiny$\pm$.000} \\
\midrule
\multicolumn{7}{l}{\textit{Deep KT (pyKT)}} \\
AKT & .669{\tiny$\pm$.007} & .760{\tiny$\pm$.004} & .782{\tiny$\pm$.005} & \textbf{.778}{\tiny$\pm$.003} & .781{\tiny$\pm$.004} & .794{\tiny$\pm$.002} \\
AT-DKT & .649{\tiny$\pm$.009} & .758{\tiny$\pm$.003} & .757{\tiny$\pm$.004} & .755{\tiny$\pm$.005} & .758{\tiny$\pm$.002} & .771{\tiny$\pm$.002} \\
ATKT & .660{\tiny$\pm$.007} & .739{\tiny$\pm$.005} & .744{\tiny$\pm$.002} & .750{\tiny$\pm$.005} & .747{\tiny$\pm$.003} & .760{\tiny$\pm$.002} \\
ATKT-fix & .629{\tiny$\pm$.008} & .739{\tiny$\pm$.003} & .734{\tiny$\pm$.002} & .728{\tiny$\pm$.005} & .729{\tiny$\pm$.002} & .744{\tiny$\pm$.003} \\
csKT & .692{\tiny$\pm$.008} & .764{\tiny$\pm$.004} & .784{\tiny$\pm$.002} & .766{\tiny$\pm$.002} & \underline{.788}{\tiny$\pm$.001} & \underline{.799}{\tiny$\pm$.001} \\
Deep-IRT & .663{\tiny$\pm$.019} & .749{\tiny$\pm$.004} & .751{\tiny$\pm$.002} & .747{\tiny$\pm$.005} & .732{\tiny$\pm$.003} & .756{\tiny$\pm$.003} \\
DIMKT & .703{\tiny$\pm$.020} & .768{\tiny$\pm$.007} & .783{\tiny$\pm$.005} & .770{\tiny$\pm$.003} & .787{\tiny$\pm$.002} & .791{\tiny$\pm$.002} \\
DKT & .644{\tiny$\pm$.009} & .756{\tiny$\pm$.003} & .758{\tiny$\pm$.004} & .754{\tiny$\pm$.003} & .757{\tiny$\pm$.003} & .766{\tiny$\pm$.003} \\
DKT+ & .640{\tiny$\pm$.012} & .760{\tiny$\pm$.001} & .759{\tiny$\pm$.004} & .756{\tiny$\pm$.004} & .754{\tiny$\pm$.002} & .769{\tiny$\pm$.002} \\
DKVMN & .660{\tiny$\pm$.011} & .744{\tiny$\pm$.003} & .753{\tiny$\pm$.003} & .747{\tiny$\pm$.002} & .741{\tiny$\pm$.004} & .759{\tiny$\pm$.001} \\
DTransformer & .688{\tiny$\pm$.006} & .763{\tiny$\pm$.005} & .777{\tiny$\pm$.007} & .770{\tiny$\pm$.005} & .778{\tiny$\pm$.003} & .786{\tiny$\pm$.004} \\
extraKT & .697{\tiny$\pm$.014} & .759{\tiny$\pm$.006} & .784{\tiny$\pm$.006} & .769{\tiny$\pm$.002} & .781{\tiny$\pm$.003} & .791{\tiny$\pm$.003} \\
FoLiBiKT & .695{\tiny$\pm$.011} & .759{\tiny$\pm$.003} & .786{\tiny$\pm$.002} & .771{\tiny$\pm$.007} & .787{\tiny$\pm$.002} & .796{\tiny$\pm$.002} \\
IEKT & \textbf{.734}{\tiny$\pm$.012} & \underline{.776}{\tiny$\pm$.004} & \textbf{.804}{\tiny$\pm$.004} & .773{\tiny$\pm$.002} & \underline{.788}{\tiny$\pm$.003} & \underline{.799}{\tiny$\pm$.001} \\
KQN & .625{\tiny$\pm$.005} & .749{\tiny$\pm$.005} & .753{\tiny$\pm$.004} & .738{\tiny$\pm$.006} & .732{\tiny$\pm$.003} & .755{\tiny$\pm$.001} \\
lefoKT-AKT & .682{\tiny$\pm$.017} & .763{\tiny$\pm$.003} & .788{\tiny$\pm$.003} & \textbf{.778}{\tiny$\pm$.005} & .776{\tiny$\pm$.002} & .789{\tiny$\pm$.002} \\
MoC-KT & .681{\tiny$\pm$.022} & .738{\tiny$\pm$.004} & .732{\tiny$\pm$.006} & .734{\tiny$\pm$.006} & .730{\tiny$\pm$.006} & .760{\tiny$\pm$.003} \\
reKT & .696{\tiny$\pm$.010} & \textbf{.781}{\tiny$\pm$.003} & \underline{.794}{\tiny$\pm$.002} & \underline{.775}{\tiny$\pm$.004} & \textbf{.789}{\tiny$\pm$.002} & \textbf{.801}{\tiny$\pm$.002} \\
robustKT & .699{\tiny$\pm$.010} & .762{\tiny$\pm$.004} & .786{\tiny$\pm$.007} & .774{\tiny$\pm$.004} & \underline{.788}{\tiny$\pm$.003} & .795{\tiny$\pm$.003} \\
SAINT & .641{\tiny$\pm$.021} & .711{\tiny$\pm$.005} & .741{\tiny$\pm$.009} & .727{\tiny$\pm$.013} & .718{\tiny$\pm$.004} & .738{\tiny$\pm$.006} \\
SAINT+ & .675{\tiny$\pm$.013} & .730{\tiny$\pm$.012} & .755{\tiny$\pm$.014} & .732{\tiny$\pm$.004} & .738{\tiny$\pm$.009} & .758{\tiny$\pm$.011} \\
SAKT & .604{\tiny$\pm$.031} & .733{\tiny$\pm$.009} & .732{\tiny$\pm$.009} & .739{\tiny$\pm$.004} & .721{\tiny$\pm$.003} & .740{\tiny$\pm$.002} \\
simpleKT & .713{\tiny$\pm$.014} & .761{\tiny$\pm$.004} & .782{\tiny$\pm$.003} & .770{\tiny$\pm$.004} & .780{\tiny$\pm$.001} & .793{\tiny$\pm$.003} \\
sparseKT & .713{\tiny$\pm$.013} & .761{\tiny$\pm$.004} & .787{\tiny$\pm$.002} & .768{\tiny$\pm$.004} & .780{\tiny$\pm$.002} & .786{\tiny$\pm$.001} \\
stableKT & .714{\tiny$\pm$.006} & .759{\tiny$\pm$.005} & .789{\tiny$\pm$.004} & .768{\tiny$\pm$.005} & .783{\tiny$\pm$.004} & .796{\tiny$\pm$.003} \\
UKT & \underline{.720}{\tiny$\pm$.007} & .765{\tiny$\pm$.002} & .781{\tiny$\pm$.006} & .771{\tiny$\pm$.004} & \underline{.788}{\tiny$\pm$.002} & .795{\tiny$\pm$.002} \\
\bottomrule
\end{tabular}
\begin{tabular}{l cccccccc}
\toprule
\textbf{Method} & \textbf{A09} & \textbf{NIPS34} & \textbf{XES3G5M} & \textbf{DBE} & \textbf{Alg05} & \textbf{Junyi} & \textbf{A17} & \textbf{Mean} \\
\midrule
\multicolumn{9}{l}{\textit{System-One LLM}} \\
\rowcolor{focusbg} \textbf{JevKT} & .728{\tiny$\pm$.029} & .725{\tiny$\pm$.014} & .707{\tiny$\pm$.021} & .687{\tiny$\pm$.047} & .775{\tiny$\pm$.015} & \textbf{.731}{\tiny$\pm$.039} & .639{\tiny$\pm$.012} & .713 \\
\rowcolor{focusbg} \JevZ{} & .706{\tiny$\pm$.034} & .717{\tiny$\pm$.018} & \underline{.718}{\tiny$\pm$.016} & \textbf{.705}{\tiny$\pm$.048} & .737{\tiny$\pm$.018} & .714{\tiny$\pm$.034} & .629{\tiny$\pm$.013} & .704 \\
\midrule
\multicolumn{9}{l}{\textit{System-Two LLM-KT, prompted}} \\
Thinking-KT & .670{\tiny$\pm$.026} & .667{\tiny$\pm$.029} & .651{\tiny$\pm$.007} & .669{\tiny$\pm$.034} & .689{\tiny$\pm$.009} & .662{\tiny$\pm$.037} & .593{\tiny$\pm$.012} & .657 \\
LOKT$^\S$ & .688{\tiny$\pm$.036} & .683{\tiny$\pm$.027} & .692{\tiny$\pm$.015} & .682{\tiny$\pm$.054} & .649{\tiny$\pm$.030} & .653{\tiny$\pm$.020} & .599{\tiny$\pm$.012} & .664 \\
\midrule
\multicolumn{9}{l}{\textit{Deep KT (pyKT)}} \\
AKT & .726\ps{2} & .735\ps{2} & .714{\tiny$\pm$.008} & .670{\tiny$\pm$.018} & .815\ps{2} & .700\ps{2} & .635\ps{1} & .714 \\
AT-DKT & .730\ps{2} & .723{\tiny$\pm$.018} & .697{\tiny$\pm$.020} & .658\ps{2} & .801\ps{2} & .708{\tiny$\pm$.021} & .642\ps{2} & .708 \\
ATKT & .735{\tiny$\pm$.015} & .726{\tiny$\pm$.015} & .692{\tiny$\pm$.019} & .683{\tiny$\pm$.033} & \underline{.804}{\tiny$\pm$.012} & .718{\tiny$\pm$.029} & .631{\tiny$\pm$.005} & .713 \\
ATKT-fix & .712\ps{2} & .725{\tiny$\pm$.018} & .691{\tiny$\pm$.018} & .638\ps{2} & .794\ps{2} & .693{\tiny$\pm$.027} & .591\ps{2} & .692 \\
csKT & .720{\tiny$\pm$.032} & .730{\tiny$\pm$.019} & \textbf{.719}{\tiny$\pm$.005} & \underline{.697}{\tiny$\pm$.014} & .777{\tiny$\pm$.011} & \underline{.724}{\tiny$\pm$.027} & .650{\tiny$\pm$.019} & \underline{.717} \\
DIMKT & .691\ps{2} & .700{\tiny$\pm$.019} & .711{\tiny$\pm$.009} & .567\ps{2} & .777\ps{2} & .697{\tiny$\pm$.030} & .594{\tiny$\pm$.013} & .677 \\
DKT & \underline{.737}{\tiny$\pm$.021} & .721{\tiny$\pm$.012} & .700{\tiny$\pm$.014} & .672{\tiny$\pm$.057} & .793{\tiny$\pm$.018} & .702{\tiny$\pm$.027} & .646{\tiny$\pm$.008} & .710 \\
DKT+ & \textbf{.746}{\tiny$\pm$.019} & .726{\tiny$\pm$.018} & .705{\tiny$\pm$.010} & .675{\tiny$\pm$.047} & .797{\tiny$\pm$.020} & .711{\tiny$\pm$.032} & .648{\tiny$\pm$.006} & .715 \\
DTransformer & .730\ps{1} & .730\ps{1} & .699\ps{1} & .668\ps{2} & .749\ps{1} & .739\ps{1} & .635\ps{1} & .707 \\
extraKT & .712\ps{1} & .739\ps{2} & .705{\tiny$\pm$.013} & .673{\tiny$\pm$.023} & .781\ps{2} & .708\ps{2} & .635{\tiny$\pm$.016} & .708 \\
FoLiBiKT & .704\ps{2} & .739\ps{2} & .717{\tiny$\pm$.003} & .685{\tiny$\pm$.020} & .788\ps{2} & .709\ps{2} & .636\ps{1} & .711 \\
IEKT & .712\ps{2} & .718{\tiny$\pm$.011} & .716{\tiny$\pm$.010} & .661\ps{2} & .794\ps{2} & .707{\tiny$\pm$.038} & \textbf{.659}{\tiny$\pm$.015} & .709 \\
lefoKT-AKT & .738\ps{2} & .722\ps{2} & .722\ps{1} & .662\ps{2} & .778\ps{2} & .755\ps{1} & .606\ps{2} & .712 \\
MoC-KT & .736\ps{2} & .721\ps{2} & .700\ps{1} & .657\ps{2} & .793\ps{2} & .740\ps{2} & .655\ps{2} & .714 \\
qDKT & .517\ps{2} & .477{\tiny$\pm$.022} & .496{\tiny$\pm$.001} & .505\ps{2} & -- & .526{\tiny$\pm$.023} & .498\ps{2} & -- \\
QIKT & .692\ps{2} & .733{\tiny$\pm$.009} & .702{\tiny$\pm$.013} & .669\ps{2} & -- & .710\ps{2} & .654\ps{2} & -- \\
reKT & .738\ps{1} & .721\ps{1} & .725\ps{1} & .706\ps{2} & .772\ps{1} & .757\ps{1} & .646\ps{1} & \textbf{.724} \\
robustKT & .724\ps{1} & .737\ps{2} & .707\ps{1} & .654{\tiny$\pm$.006} & .802\ps{2} & .703\ps{2} & .647\ps{1} & .711 \\
simpleKT & .716{\tiny$\pm$.024} & \underline{.738}{\tiny$\pm$.013} & .702{\tiny$\pm$.011} & .643{\tiny$\pm$.034} & .774{\tiny$\pm$.012} & \underline{.724}{\tiny$\pm$.031} & .619{\tiny$\pm$.001} & .702 \\
sparseKT & .727{\tiny$\pm$.032} & .732{\tiny$\pm$.015} & .700{\tiny$\pm$.004} & .665{\tiny$\pm$.024} & .766{\tiny$\pm$.019} & .714{\tiny$\pm$.024} & .619{\tiny$\pm$.007} & .703 \\
stableKT & .703{\tiny$\pm$.037} & \textbf{.739}{\tiny$\pm$.015} & .712{\tiny$\pm$.014} & .637{\tiny$\pm$.037} & \textbf{.806}{\tiny$\pm$.002} & .714{\tiny$\pm$.029} & .646{\tiny$\pm$.003} & .708 \\
UKT & .730{\tiny$\pm$.017} & .728{\tiny$\pm$.022} & .714{\tiny$\pm$.014} & .652{\tiny$\pm$.037} & .795{\tiny$\pm$.012} & .713{\tiny$\pm$.030} & \underline{.656}{\tiny$\pm$.005} & .713 \\
\bottomrule
\end{tabular}

==> figures/fig_crossover.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth, height=5.2cm, scaled y ticks=false,
  xmode=log, log basis x=2,
  xtick={8,16,32,64,128,256,1024}, xticklabels={8,16,32,64,128,256,all},
  xmin=6, xmax=1400, ymin=-0.06, ymax=0.06, ytick distance=0.02,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  xlabel={Training learners $N$}, ylabel={$\Delta$AUC (JevKT $-$ best DLKT)},
  label style={font=\small}, tick label style={font=\footnotesize},
  grid=major, grid style={black!8},
  legend style={font=\scriptsize, draw=none, at={(0.5,-0.32)}, anchor=north,
                legend columns=4, column sep=3pt},
  cycle list name=dsets,
]
\fill[cJev!7] (axis cs:6,0) rectangle (axis cs:1400,0.06);
\fill[cDLKT!7] (axis cs:6,-0.06) rectangle (axis cs:1400,0);
\addplot coordinates {(8,0.0350) (16,0.0310) (32,0.0130) (64,0.0110) (128,0.0060) (256,0.0000) (1024,-0.0140)}; \addlegendentry{A09}
\addplot coordinates {(8,0.0540) (16,0.0380) (32,0.0200) (64,0.0120) (128,-0.0040) (256,-0.0050) (1024,-0.0150)}; \addlegendentry{NIPS}
\addplot coordinates {(8,0.0310) (16,0.0140) (32,0.0200) (64,0.0190) (128,0.0080) (256,-0.0050) (1024,-0.0330)}; \addlegendentry{XES}
\addplot coordinates {(8,0.0280) (16,0.0260) (32,0.0220) (64,-0.0080) (128,-0.0150) (256,-0.0140) (1024,-0.0330)}; \addlegendentry{DBE}
\addplot coordinates {(8,0.0230) (16,0.0200) (32,0.0070) (64,-0.0150) (128,-0.0180) (256,-0.0290) (1024,-0.0340)}; \addlegendentry{Alg05}
\addplot coordinates {(8,0.0490) (16,0.0130) (32,0.0120) (64,0.0110) (128,0.0190) (256,0.0150) (1024,-0.0230)}; \addlegendentry{Junyi}
\addplot coordinates {(8,0.0140) (16,0.0200) (32,0.0170) (64,-0.0010) (128,-0.0120) (256,-0.0180) (1024,-0.0420)}; \addlegendentry{A17}
\addplot[black, line width=1.6pt, mark=*, mark size=1.8pt] coordinates {(8,0.0334) (16,0.0231) (32,0.0159) (64,0.0041) (128,-0.0023) (256,-0.0080) (1024,-0.0277)}; \addlegendentry{\textbf{Mean}}
\draw[black!60, line width=0.6pt] (axis cs:6,0) -- (axis cs:1400,0);
\node[font=\scriptsize\itshape, text=cJev!80!black, anchor=north east] at (axis cs:1300,0.058) {JevKT better};
\node[font=\scriptsize\itshape, text=cDLKT!80!black, anchor=south east] at (axis cs:1300,-0.058) {DLKT better};
\end{axis}
\end{tikzpicture}
\caption{The cold-start advantage of training-free JevKT (Jev + 64-shot + kNN) shrinks as more learners are
logged. $\Delta$AUC against the best of \nDLKT{} pyKT models (selected on test) on identical
early-window targets; thin lines are datasets, the thick line is the mean over datasets
with all 7 cells available. }
\label{fig:crossover}
\end{figure}


==> figures/fig_curves.tex <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=4 by 2, horizontal sep=1.05cm, vertical sep=1.3cm},
  width=4.75cm, height=3.6cm,
  xmode=log, log basis x=2, xmin=6, xmax=1700,
  xtick={8,16,32,64,128,256,1024}, xticklabels={8,,32,,128,,all},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  tick label style={font=\scriptsize}, title style={font=\footnotesize, yshift=-1.5mm},
  grid=major, grid style={black!8},
]
\nextgroupplot[title={\textbf{Mean (7 datasets)}}, ymin=0.58, ymax=0.80, axis background/.style={fill=cJev!5}]
\fill[black!4] (axis cs:600,0.58) rectangle (axis cs:1700,0.80);
\addplot[cDLKT, mark=square*, mark size=1.2pt, line width=1pt] coordinates {(8,0.6889) (16,0.7073) (32,0.7229) (64,0.7427) (128,0.7557) (256,0.7664)};
\addplot[cJev, mark=*, mark size=1.4pt, line width=1.3pt] coordinates {(8,0.7223) (16,0.7304) (32,0.7387) (64,0.7469) (128,0.7534) (256,0.7584)};
\addplot[cJev, dashed, line width=1.1pt, domain=6:400, samples=2] {0.706};
\addplot[cDLKT, mark=square*, mark size=1.2pt, line width=1pt, densely dotted, mark indices={2}] coordinates {(256,0.7664) (1024,0.7981)};
\addplot[cJev, mark=*, mark size=1.4pt, line width=1.3pt, densely dotted, mark indices={2}] coordinates {(256,0.7584) (1024,0.7704)};

\nextgroupplot[title={ASSIST09}, ymin=0.52, ymax=0.80]
\fill[black!4] (axis cs:600,0.52) rectangle (axis cs:1700,0.80);
\addplot[cDLKT, mark=square*, mark size=1.2pt, line width=1pt] coordinates {(8,0.7000) (16,0.7060) (32,0.7240) (64,0.7340) (128,0.7390) (256,0.7460)};
\addplot[cJev, mark=*, mark size=1.4pt, line width=1.3pt] coordinates {(8,0.7350) (16,0.7370) (32,0.7370) (64,0.7450) (128,0.7450) (256,0.7460)};
\addplot[cJev, dashed, line width=1.1pt, domain=6:400, samples=2] {0.738};
\addplot[cDLKT, mark=square*, mark size=1.2pt, line width=1pt, densely dotted, mark indices={2}] coordinates {(256,0.7460) (1024,0.7940)};
\addplot[cJev, mark=*, mark size=1.4pt, line width=1.3pt, densely dotted, mark indices={2}] coordinates {(256,0.7460) (1024,0.7800)};

\nextgroupplot[title={NIPS34}, ymin=0.58, ymax=0.80]
\fill[black!4] (axis cs:600,0.58) rectangle (axis cs:1700,0.80);
\addplot[cDLKT, mark=square*, mark size=1.2pt, line width=1pt] coordinates {(8,0.6530) (16,0.6960) (32,0.7320) (64,0.7500) (128,0.7680) (256,0.7740)};
\addplot[cJev, mark=*, mark size=1.4pt, line width=1.3pt] coordinates {(8,0.7070) (16,0.7340) (32,0.7520) (64,0.7620) (128,0.7640) (256,0.7690)};
\addplot[cJev, dashed, line width=1.1pt, domain=6:400, samples=2] {0.691};
\addplot[cDLKT, mark=square*, mark size=1.2pt, line width=1pt, densely dotted, mark indices={2}] coordinates {(256,0.7740) (1024,0.7890)};
\addplot[cJev, mark=*, mark size=1.4pt, line width=1.3pt, densely dotted, mark indices={2}] coordinates {(256,0.7690) (1024,0.7740)};

\nextgroupplot[title={XES3G5M}, ymin=0.54, ymax=0.80]
\fill[black!4] (axis cs:600,0.54) rectangle (axis cs:1700,0.80);
\addplot[cDLKT, mark=square*, mark size=1.2pt, line width=1pt] coordinates {(8,0.6890) (16,0.7060) (32,0.7080) (64,0.7200) (128,0.7390) (256,0.7570)};
\addplot[cJev, mark=*, mark size=1.4pt, line width=1.3pt] coordinates {(8,0.7200) (16,0.7200) (32,0.7280) (64,0.7390) (128,0.7470) (256,0.7520)};
\addplot[cJev, dashed, line width=1.1pt, domain=6:400, samples=2] {0.725};
\addplot[cDLKT, mark=square*, mark size=1.2pt, line width=1pt, densely dotted, mark indices={2}] coordinates {(256,0.7570) (1024,0.7910)};
\addplot[cJev, mark=*, mark size=1.4pt, line width=1.3pt, densely dotted, mark indices={2}] coordinates {(256,0.7520) (1024,0.7580)};

\nextgroupplot[title={DBE-KT22}, ymin=0.74, ymax=0.88]
\fill[black!4] (axis cs:600,0.74) rectangle (axis cs:1700,0.88);
\addplot[cDLKT, mark=square*, mark size=1.2pt, line width=1pt] coordinates {(8,0.7930) (16,0.8080) (32,0.8160) (64,0.8460) (128,0.8520) (256,0.8520)};
\addplot[cJev, mark=*, mark size=1.4pt, line width=1.3pt] coordinates {(8,0.8210) (16,0.8340) (32,0.8380) (64,0.8380) (128,0.8370) (256,0.8380)};
\addplot[cJev, dashed, line width=1.1pt, domain=6:400, samples=2] {0.742};
\addplot[cDLKT, mark=square*, mark size=1.2pt, line width=1pt, densely dotted, mark indices={2}] coordinates {(256,0.8520) (1024,0.8620)};
\addplot[cJev, mark=*, mark size=1.4pt, line width=1.3pt, densely dotted, mark indices={2}] coordinates {(256,0.8380) (1024,0.8290)};

\nextgroupplot[title={Algebra05}, ymin=0.64, ymax=0.82]
\fill[black!4] (axis cs:600,0.64) rectangle (axis cs:1700,0.82);
\addplot[cDLKT, mark=square*, mark size=1.2pt, line width=1pt] coordinates {(8,0.7110) (16,0.7180) (32,0.7440) (64,0.7770) (128,0.7920) (256,0.8080)};
\addplot[cJev, mark=*, mark size=1.4pt, line width=1.3pt] coordinates {(8,0.7340) (16,0.7380) (32,0.7510) (64,0.7620) (128,0.7740) (256,0.7790)};
\addplot[cJev, dashed, line width=1.1pt, domain=6:400, samples=2] {0.698};
\addplot[cDLKT, mark=square*, mark size=1.2pt, line width=1pt, densely dotted, mark indices={2}] coordinates {(256,0.8080) (1024,0.8140)};
\addplot[cJev, mark=*, mark size=1.4pt, line width=1.3pt, densely dotted, mark indices={2}] coordinates {(256,0.7790) (1024,0.7800)};

\nextgroupplot[title={Junyi}, ymin=0.54, ymax=0.80]
\fill[black!4] (axis cs:600,0.54) rectangle (axis cs:1700,0.80);
\addplot[cDLKT, mark=square*, mark size=1.2pt, line width=1pt] coordinates {(8,0.6520) (16,0.6910) (32,0.6970) (64,0.7040) (128,0.7080) (256,0.7230)};
\addplot[cJev, mark=*, mark size=1.4pt, line width=1.3pt] coordinates {(8,0.7010) (16,0.7040) (32,0.7090) (64,0.7150) (128,0.7270) (256,0.7380)};
\addplot[cJev, dashed, line width=1.1pt, domain=6:400, samples=2] {0.700};
\addplot[cDLKT, mark=square*, mark size=1.2pt, line width=1pt, densely dotted, mark indices={2}] coordinates {(256,0.7230) (1024,0.7940)};
\addplot[cJev, mark=*, mark size=1.4pt, line width=1.3pt, densely dotted, mark indices={2}] coordinates {(256,0.7380) (1024,0.7710)};

\nextgroupplot[title={ASSIST17}, ymin=0.50, ymax=0.76]
\fill[black!4] (axis cs:600,0.50) rectangle (axis cs:1700,0.76);
\addplot[cDLKT, mark=square*, mark size=1.2pt, line width=1pt] coordinates {(8,0.6240) (16,0.6260) (32,0.6390) (64,0.6680) (128,0.6920) (256,0.7050)};
\addplot[cJev, mark=*, mark size=1.4pt, line width=1.3pt] coordinates {(8,0.6380) (16,0.6460) (32,0.6560) (64,0.6670) (128,0.6800) (256,0.6870)};
\addplot[cJev, dashed, line width=1.1pt, domain=6:400, samples=2] {0.648};
\addplot[cDLKT, mark=square*, mark size=1.2pt, line width=1pt, densely dotted, mark indices={2}] coordinates {(256,0.7050) (1024,0.7430)};
\addplot[cJev, mark=*, mark size=1.4pt, line width=1.3pt, densely dotted, mark indices={2}] coordinates {(256,0.6870) (1024,0.7010)};

\end{groupplot}
\node[font=\small] at ($(group c2r2.south)!0.5!(group c3r2.south) + (0,-0.85)$) {Training learners $N$ (log scale; ``all'' = full training data)};
\node[font=\small, rotate=90] at ($(group c1r1.west)!0.5!(group c1r2.west) + (-1.0,0)$) {AUC};
\node[anchor=south, font=\footnotesize] at ($(group c1r1.north west)!0.5!(group c4r1.north east) + (0,0.45)$) {%
  \tikz\draw[cJev, line width=1.3pt] (0,0)--(0.35,0) node[midway,fill=cJev,circle,inner sep=1.2pt]{}; JevKT (Jev + 64-shot + kNN) \quad
  \tikz\draw[cJev, dashed, line width=1.1pt] (0,0)--(0.35,0); \JevZ{} ($N{=}0$) \quad
  \tikz\draw[cDLKT, line width=1pt] (0,0)--(0.35,0) node[midway,fill=cDLKT,inner sep=1.4pt]{}; Best DLKT$^\dagger$};
\end{tikzpicture}}
\caption{P1 per dataset (first panel: mean). AUC as a function of the number of training learners $N$ (identical early-window targets,
mean over 5 seeds); the shaded ``all'' point uses the full training data on the same
targets. With few learners, training-free JevKT outperforms the
best of \nDLKT{} DLKT models and stays at or above \JevZ{} (dashed); supervised KT catches up
between $N{=}\nLead$ and $\nCross$ on average and leads with full data. $^\dagger$Best of \nDLKT{} pyKT models selected on test per cell, which favours DLKT.}
\label{fig:curves}
\end{figure*}


==> figures/fig_main.tex <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.4cm},
  width=7.2cm, height=4.4cm,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  tick label style={font=\scriptsize}, label style={font=\footnotesize},
  title style={font=\footnotesize\bfseries, yshift=-1mm},
  grid=major, grid style={black!8},
]
\nextgroupplot[title={(a) P2: new learners, $N{=}8$}, xmin=0.6, xmax=5.4, ymin=0.56, ymax=0.76,
  xtick={1,2,3,4,5}, xticklabels={2--5,6--10,11--15,16--30,31--49},
  xlabel={Position of the target in the learner's sequence}, ylabel={Mean AUC (7 datasets)}]
\addplot[cDLKT, mark=square*, mark size=1.3pt, line width=1.1pt] coordinates {(1,0.6908) (2,0.6950) (3,0.6990) (4,0.6779) (5,0.6988)};
\addplot[cJev, mark=*, mark size=1.6pt, line width=1.4pt] coordinates {(1,0.7136) (2,0.7260) (3,0.7228) (4,0.7246) (5,0.7276)};
\addplot[cJev, dashed, line width=1.1pt] coordinates {(1,0.6873) (2,0.7122) (3,0.7095) (4,0.7038) (5,0.7172)};
\nextgroupplot[title={(b) P3: new items}, ybar, bar width=12pt, ymin=0.6, ymax=0.76,
  symbolic x coords={LOKT,DLKT,Jev0,JevKT}, xtick={LOKT,DLKT,Jev0,JevKT},
  xticklabels={{LOKT},{Best\\DLKT$^\dagger$},{Jev\\(0-shot)},{JevKT}},
  xticklabel style={align=center, font=\scriptsize}, enlarge x limits=0.25,
  xlabel={Held-out 20\% of items (all training learners)},
  nodes near coords, nodes near coords style={font=\tiny}, point meta=y,
  every node near coord/.append style={/pgf/number format/fixed, /pgf/number format/precision=3}]
\addplot[fill=cKNN!35, draw=cKNN, bar shift=0pt] coordinates {(LOKT,0.6640)};
\addplot[fill=cDLKT!45, draw=cDLKT, bar shift=0pt] coordinates {(DLKT,0.7290)};
\addplot[fill=cJev!25, draw=cJev, bar shift=0pt] coordinates {(Jev0,0.7040)};
\addplot[fill=cJev!55, draw=cJev, bar shift=0pt] coordinates {(JevKT,0.7130)};

\end{groupplot}
\node[anchor=south, font=\footnotesize] at ($(group c1r1.north west)!0.5!(group c2r1.north east) + (0,0.55)$) {%
  \tikz\draw[cJev, line width=1.4pt] (0,0)--(0.35,0) node[midway,fill=cJev,circle,inner sep=1.2pt]{}; JevKT (Jev + 64-shot + kNN) \quad
  \tikz\draw[cJev, dashed, line width=1.1pt] (0,0)--(0.35,0); \JevZ{} ($N{=}0$) \quad
  \tikz\draw[cDLKT, line width=1.1pt] (0,0)--(0.35,0) node[midway,fill=cDLKT,inner sep=1.4pt]{}; Best DLKT$^\dagger$};
\end{tikzpicture}}
\caption{Cold start for new learners and new items (mean AUC over 7 datasets; few training
learners, P1, is in Table~\ref{tab:main-cs}). (a) P2: AUC by the position of the target in a new
learner's sequence with $N{=}8$ training learners; \JevZ{} uses no training learners. (b) P3:
targets on items held out of training. All methods are scored on identical targets; per-dataset
results in Appendix~\ref{app:coldstart}. $^\dagger$Best of \nDLKT{} pyKT models selected on
test per cell, which favours DLKT.}
\label{fig:main}
\end{figure*}


==> figures/fig_modelformat.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth, height=4.6cm,
  ybar=1pt, bar width=5.5pt,
  ymin=0.6, ymax=0.8,
  symbolic x coords={A,B0,C,Swap,Jev},
  xtick=data,
  xticklabels={{A\\\tiny plain}, {B0\\\tiny typed head}, {C\\\tiny JEV-9B}, {Swap\\\tiny Qwen reads}, {Jev\\\tiny commercial}},
  xticklabel style={align=center, font=\scriptsize},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2, font=\scriptsize},
  ylabel={\footnotesize Mean AUC}, enlarge x limits=0.14,
  grid=major, grid style={black!8},
  legend style={font=\tiny, draw=none, at={(0.02,0.97)}, anchor=north west, legend columns=3},
]
\addplot[fill=cKNN!35, draw=cKNN] coordinates {(A,0.6877) (B0,0.6300) (C,0.6794) (Swap,0.6886) (Jev,0.7099)};
\addlegendentry{Full, $H{=}25$}
\addplot[fill=cJev!40, draw=cJev] coordinates {(A,0.7517) (B0,0.7010) (C,0.7409) (Swap,0.7273) (Jev,0.7760)};
\addlegendentry{Full, + evidence}
\addplot[fill=cDLKT!40, draw=cDLKT] coordinates {(A,0.7002) (B0,0.6588) (C,0.6994) (Swap,0.6989) (Jev,0.7270)};
\addlegendentry{Cold start $N{=}8$}
\end{axis}
\end{tikzpicture}
\caption{Model or format? On the same Qwen3.5-9B weights, a typed one-pass head (B0) is
worse than the plain readout (A) and Jev distillation (C) does not beat A, both with full
data and in cold start; on the identical state, Jev is the stronger reader (35/35 cells).}
\label{fig:modelformat}
\end{figure}


==> figures/fig_overview.tex <==
\begin{figure*}[t]
\centering
\resizebox{0.86\textwidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  box/.style={draw=#1!70!black, fill=#1!10, rounded corners=3pt, align=center,
              minimum height=1.05cm, inner sep=4pt, line width=0.6pt},
  arr/.style={-{Stealth[length=2.2mm]}, line width=0.7pt, draw=black!70},
  lab/.style={font=\small\bfseries, text=black!75},
  note/.style={font=\footnotesize\itshape, align=left},
  node distance=0.5cm and 0.5cm]

\node[lab, anchor=west] at (-0.2,1.6) {(a) Deep KT \textmd{\textit{(DKT, AKT, simpleKT, \dots)}}};
\node[box=gray, text width=2.35cm] (h3) at (1.2,0.55) {Logs of many\\[-1pt]\footnotesize training learners};
\node[box=cDLKT, text width=2.7cm, right=of h3] (r3) {Gradient training\\[-1pt]\footnotesize per dataset};
\node[box=cDLKT, text width=1.25cm, right=of r3] (v3) {DLKT\\[-1pt]\footnotesize model};
\node[box=gray, text width=2.35cm, right=of v3] (p3) {$\hat p$ for the\\[-1pt]\footnotesize next item};
\draw[arr] (h3) -- (r3); \draw[arr] (r3) -- (v3); \draw[arr] (v3) -- (p3);
\node[note, text=cDLKT!85!black, below=0.1cm of r3.south west, anchor=north west]
  {needs many learners $\cdot$ retrained for every course or platform};

\draw[black!25, dashed] (-0.2,-0.65) -- (12.2,-0.65);

\node[lab, anchor=west] at (-0.2,-1.05) {(b) System-Two LLM-KT \textmd{\textit{(Thinking-KT)}}};
\node[box=gray, text width=2.35cm] (h2) at (1.2,-2.1) {Learner history\\[-1pt]\footnotesize item, KC, correct};
\node[box=cDLKT, text width=2.7cm, right=of h2] (r2) {Reasoning LLM\\[-1pt]\footnotesize $\approx$2k thinking tokens};
\node[box=cDLKT, text width=1.25cm, right=of r2] (v2) {$\times 10$\\[-1pt]\footnotesize samples};
\node[box=gray, text width=2.35cm, right=of v2] (p2) {$\hat p \in \{0, .1, \dots, 1\}$\\[-1pt]\footnotesize vote frequency};
\draw[arr] (h2) -- (r2); \draw[arr] (r2) -- (v2); \draw[arr] (v2) -- (p2);
\node[note, text=cDLKT!85!black, below=0.1cm of r2.south west, anchor=north west]
  {10 calls $\cdot$ only 11 probability values};

\draw[black!25, dashed] (-0.2,-3.3) -- (12.2,-3.3);

\node[lab, anchor=west] at (-0.2,-3.7) {(c) System-One LLM \textmd{\textit{(Jev; this study, no training)}}};
\node[box=gray, text width=2.35cm] (h1) at (1.2,-4.75) {Learner state\\[-1pt]\footnotesize last 25\\[-2pt]\footnotesize interactions};
\node[box=cKNN, text width=3.3cm, right=of h1] (e1) {\footnotesize + 64 KC-matched shots\\[-1pt]\footnotesize + similar-learner kNN};
\node[box=cJev, text width=1.25cm, right=of e1] (j1) {\textbf{Jev}\\[-1pt]\footnotesize 1 pass};
\node[box=cJev, text width=2.35cm, right=of j1] (p1) {correct on\\[-1pt]\texttt{next\_item}? $\to \hat p$};
\draw[arr] (h1) -- (e1); \draw[arr] (e1) -- (j1); \draw[arr] (j1) -- (p1);
\draw[arr, black!45, dashed, rounded corners=4pt] (h1.south) -- ++(0,-0.3) -| (j1.south)
  node[pos=0.25, below, font=\scriptsize\itshape, text=black!60] {\JevZ: state only};
\node[note, text=cJev!85!black, below=0.62cm of e1.south east, anchor=north west]
  {1 call $\cdot$ continuous $\hat p$ $\cdot$ JevKT $\approx$1/5, \JevZ{} $\approx$1/100 the cost of (b)};
\end{tikzpicture}}
\caption{Three ways to predict whether a learner answers the next item correctly. (a) Deep KT
is trained on the logs of many learners. (b) System-Two LLM-KT samples ten reasoning traces
and reads a probability from vote frequencies. (c) This study poses the prediction to an
off-the-shelf System-One model (Jev) as one typed question about a serialised learner state,
either alone (\JevZ) or with 64 KC-matched examples and a similar-learner statistic (JevKT = Jev + 64-shot + kNN);
the probability is read from a single pass, without gradient training on the target
dataset.}
\label{fig:pipeline}
\end{figure*}


==> figures/fig_reliability.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.35cm, y descriptions at=edge left},
  width=4.6cm, height=4.6cm, xmin=0, xmax=1, ymin=0, ymax=1,
  xtick={0,0.5,1}, ytick={0,0.5,1}, tick label style={font=\tiny},
  title style={font=\scriptsize\bfseries, yshift=-1.5mm},
  grid=major, grid style={black!8},
  legend style={font=\tiny, draw=none, fill=white, fill opacity=0.8, text opacity=1, at={(0.97,0.03)}, anchor=south east},
]
\nextgroupplot[title={(a) No learners ($N{=}0$)}, ylabel={\scriptsize Observed accuracy}]
\addplot[black!40, dashed, domain=0:1, forget plot] {x};
\addplot[cDLKT, mark=square*, mark size=1.1pt, line width=0.8pt] coordinates {(0.000,0.429) (0.000,0.423) (0.038,0.485) (0.198,0.601) (0.424,0.687) (0.638,0.750) (0.773,0.805) (0.886,0.841) (0.975,0.820) (1.000,0.843)};
\addlegendentry{Thinking-KT}
\addplot[cKNN, mark=diamond*, mark size=1.3pt, line width=0.8pt] coordinates {(0.000,0.388) (0.024,0.413) (0.135,0.497) (0.305,0.586) (0.517,0.682) (0.714,0.749) (0.847,0.806) (0.924,0.827) (1.000,0.863) (1.000,0.875)};
\addlegendentry{LOKT}
\addplot[cJev, mark=*, mark size=1.1pt, line width=1.1pt] coordinates {(0.220,0.287) (0.357,0.416) (0.451,0.517) (0.524,0.591) (0.586,0.681) (0.647,0.735) (0.705,0.811) (0.754,0.833) (0.801,0.886) (0.855,0.927)};
\addlegendentry{\JevZ{}}
\nextgroupplot[title={(b) $N{=}8$ learners}]
\addplot[black!40, dashed, domain=0:1, forget plot] {x};
\addplot[cDLKT, mark=square*, mark size=1.1pt, line width=0.8pt] coordinates {(0.277,0.349) (0.421,0.439) (0.521,0.548) (0.593,0.598) (0.665,0.661) (0.733,0.739) (0.777,0.789) (0.820,0.829) (0.878,0.846) (0.944,0.887)};
\addlegendentry{Best DLKT}
\addplot[cJev, mark=*, mark size=1.1pt, line width=1.1pt] coordinates {(0.278,0.294) (0.392,0.400) (0.475,0.499) (0.546,0.584) (0.607,0.666) (0.661,0.751) (0.713,0.805) (0.762,0.849) (0.810,0.888) (0.875,0.950)};
\addlegendentry{JevKT}
\end{groupplot}
\node[font=\scriptsize] at ($(group c1r1.south)!0.5!(group c2r1.south)+(0,-0.55)$) {Predicted probability};
\end{tikzpicture}
\caption{Reliability of the predicted probabilities (7 datasets pooled, 10 equal-mass bins for display; ECE in Table~\ref{tab:calib} uses 15;
diagonal = perfect calibration). Vote frequencies of System-Two LLM-KT pile up at 0 and 1, while
the single-pass readout of Jev follows the diagonal with a slight underconfidence. Per-dataset
ECE and Brier: Table~\ref{tab:calib}.}
\label{fig:reliability}
\end{figure}


==> figures/fig_shots.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth, height=4.7cm, scaled y ticks=false,
  xmode=log, log basis x=2, xmin=0.4, xmax=180,
  xtick={0.5,1,2,4,8,16,32,64,128}, xticklabels={0,1,2,4,8,16,32,64,128},
  ymin=-0.012, ymax=0.08, ytick distance=0.02,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  tick label style={font=\scriptsize}, label style={font=\footnotesize},
  xlabel={Number of shots $k$}, ylabel={$\Delta$AUC vs.\ state only},
  grid=major, grid style={black!8},
  legend style={font=\tiny, draw=none, at={(0.5,-0.33)}, anchor=north, legend columns=3, column sep=2pt},
]
\draw[black!50, line width=0.5pt] (axis cs:0.4,0) -- (axis cs:180,0);
\addplot[cJev, mark=*, mark size=1.6pt, line width=1.2pt] coordinates {(0.5,0.0504) (32,0.0600) (64,0.0621)};
\addlegendentry{KC shots + kNN}
\addplot[cAnch, mark=square*, mark size=1.4pt, line width=1pt] coordinates {(0.5,0.0000) (4,0.0059) (16,0.0158) (32,0.0246) (64,0.0292) (128,0.0294)};
\addlegendentry{KC shots}
\addplot[cKNN, mark=triangle*, mark size=1.6pt, line width=0.9pt] coordinates {(0.5,0.0000) (1,-0.0051) (2,-0.0054) (4,-0.0049) (8,-0.0052) (16,-0.0040)};
\addlegendentry{random shots}
\addplot[cJev, only marks, mark=o, mark size=1.8pt, forget plot] coordinates {(0.5,0.0515) (32,0.0665) (64,0.0662)};
\addplot[cAnch, only marks, mark=square, mark size=1.6pt, forget plot] coordinates {(0.5,0.0000) (4,0.0060) (16,0.0206) (32,0.0293) (64,0.0321)};
\addplot[cKNN, only marks, mark=triangle, mark size=1.8pt, forget plot] coordinates {(0.5,0.0000) (1,-0.0021) (2,-0.0032) (4,-0.0011) (8,-0.0008) (16,-0.0022)};
\node[font=\scriptsize, text=cJev!80!black, anchor=north, yshift=-3pt] at (axis cs:64,0.0621) {\bfseries JevKT};
\end{axis}
\end{tikzpicture}
\caption{How JevKT was selected: mean $\Delta$AUC over the state-only input (7 datasets) vs.\
number of shots $k$. Filled: development split (used for selection); hollow: test (not used for selection).
Other inputs: Appendix~\ref{app:explore}.}
\label{fig:shots}
\end{figure}

